Microwave--Driven SET--Box with Superconducting Island

The effect of a high--frequency microwave irradiation on the averaged stationary charge in a single--electron tunneling box (SET--box) with superconducting island is investigated. The resulting $\langle Q\rangle$--$Q_g$ characteristics are modified compared with those from the well--known constant voltage--driven box. It can be shown that there is a cross--over from the 2e--periodic regime in $Q_g$ corresponding to the parity effect to 1e--periodic behavior not only with increasing temperature but also with increasing irradiation amplitude.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: FIG1.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}B /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}B /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 8 118 df<008003800F80F38003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
038003800380038007C0FFFE0F217CA018>49 D<70F8F8F870000000000000000000000070F8F8
F87005157C940E>58 D<FFFFFFC00F8007C0078001C0078000C007800040078000400780006007
800020078000200780002007802020078020000780200007802000078060000780E00007FFE000
0780E0000780600007802000078020000780200007802000078000000780000007800000078000
0007800000078000000780000007800000078000000FC00000FFFE00001B227EA120>70
D<01FC000707000C03801C01C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000F000
00F000007000007800203800201C00400E008007030000FC0013157F9416>101
D<00007001F198071E180E0E181C07001C07003C07803C07803C07803C07801C07001C07000E0E
000F1C0019F0001000001000001800001800001FFE000FFFC00FFFE03800F0600030400018C000
18C00018C000186000306000303800E00E038003FE0015217F9518>103
D<1C003E003E003E001C00000000000000000000000000000000000E00FE001E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E>105
D<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E000E000E000E000E000E00
0F00FFF010157F9413>114 D<0E0070FE07F01E00F00E00700E00700E00700E00700E00700E00
700E00700E00700E00700E00700E00700E00700E00700E00F00E00F006017003827800FC7F1815
7F941B>117 D E /Fb 1 64 df<FFF07FE07FE07FE03FC03FC01F801F800F000F000F00060006
00060006000C0F86902A>63 D E /Fc 2 116 df<1FFFFE381C0E201C04601C04401C04403804
80380400380000380000700000700000700000700000E00000E00000E00000E00001C00001C000
01C00001C00003C0007FFC0017177F9615>84 D<07C00C201870187038001E000FC003E0006060
60E060C0C0C1803F000C0E7E8D10>115 D E /Fd 9 116 df<00007F00800003808100000E0063
0000380027000070001F0000E0000E0001C0000E000380000E000700000E000F000004000E0000
04001E000004003C000004003C00000800780000000078000000007800000000F000000000F000
000000F000000000F000000000F000000000E000000000E000002000E000002000E000004000E0
00004000F00000800070000080007000010000380002000018000400001C000800000600300000
0381C0000000FE00000021247DA223>67 D<00FFFC0007C0000780000780000F00000F00000F00
000F00001E00001E00001E00001E00003C00003C00003C00003C00007800007800007800007800
00F00000F00000F00000F00001E00001E00001E00001E00003C00003C00003C00003C00007C000
FFFC0016227EA116>73 D<007FFFE0000007803C000007800E000007800700000F000780000F00
0380000F0003C0000F0003C0001E000780001E000780001E000780001E000F00003C001E00003C
003C00003C007000003C01C000007FFE00000078078000007801C000007801E00000F000F00000
F000F00000F000F00000F000F00001E001E00001E001E00001E001E00001E001E00003C003C000
03C003C04003C003C04003C001C08007C001C080FFFC00E3000000003C0022237EA125>82
D<FFF8007FC00F80000F000F00000C000F000008000F000010000F800010000780002000078000
60000780004000078000800007800080000780010000078002000007C002000003C004000003C0
0C000003C008000003C010000003C010000003C020000003E040000003E040000001E080000001
E180000001E100000001E200000001E200000001E400000001F800000000F800000000F0000000
00E000000000E000000000C000000000C000000022237DA11C>86 D<00786001C4E00302E00601
C00E01C01C01C03C01C0380380780380780380780380F00700F00700F00700F00708F00E10700E
10701E1030262018C6200F01C015157E941A>97 D<00001E0001FC00001C00001C00001C000038
0000380000380000380000700000700000700000700000E00078E001C4E00302E00601C00E01C0
1C01C03C01C0380380780380780380780380F00700F00700F00700F00708F00E10700E10701E10
30262018C6200F01C017237EA219>100 D<01E01FC001C001C001C00380038003800380070007
00070007000E000E000E000E001C001C001C001C0038003800380038007000700070007100E200
E200E200620064001C000B237DA20F>108 D<3C07C04618604720308740388780388700388700
380E00700E00700E00700E00701C00E01C00E01C01C01C01C13801C23803823803823801847001
883000F018157E941D>110 D<007E0000810003008002018006038006030006000007000007F8
0003FE0001FF00003F00000780000380700380F00300F00300E002004004003018000FE0001115
7E9417>115 D E /Fe 1 107 df<00001FF800000000FFFF00000003E007C000000F0000F00000
3C00003C00007000000E0000C0000003000180000001800300000000C00600000000600C000000
00300C000000003018000000001818000000001830000000000C30000000000C60000000000660
0000000006600000000006C00000000003C00000000003C00000000003C00000000003C0000000
0003C00000000003C00000000003C00000000003C00000000003C0000000000360000000000660
000000000660000000000630000000000C30000000000C1800000000181800000000180C000000
00300C00000000300600000000600300000000C001800000018000C000000300007000000E0000
3C00003C00000F0000F0000003E007C0000000FFFF000000001FF80000303098972E>106
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4 /a4 where {pop a4} if
%%EndSetup
%%Page: 1 1
bop 164 266 a 1.7 setlinewidth 648 502 a 225 w 164 738 a np
648 502 a 873 502 li st 1109 502 a 236 w 164 738 a np 1109
502 a 1345 502 li st 1345 561 12 119 v 873 561 a -118 x 164
738 a np 873 561 a 873 443 li st 873 443 a 236 w 164 738 a
np 873 443 a 1109 443 li st 1109 443 a 118 x 164 738 a np 1109
443 a 1109 561 li st 1109 561 a -236 w 164 738 a np 1109 561
a 873 561 li st 991 443 a 118 x 164 738 a np 991 443 a 991
561 li st 648 561 V 613 561 V 613 502 a -213 w 164 738 a np
613 502 a 400 502 li st 377 502 a Fe(j)610 679 y Fd(C)645 686
y Fc(s)899 679 y Fd(R)936 686 y Fc(T)1031 679 y Fd(C)262 519
y(V)p 754 490 2 166 v 755 490 a Fb(?)682 283 y Fd(I)t(sl)q(and)867
840 y Fa(Figure)16 b(1:)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: FIG23.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}B /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}B /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 9 118 df<03F0000C1C001007002007804003C0
4003C08003E0F003E0F801E0F801E0F801E02003E00003E00003C00003C0000780000700000E00
001C0000180000300000600000C0000180000100000200200400200800201800603000403FFFC0
7FFFC0FFFFC013217EA018>50 D<03F8000C1E001007002007804007C07807C07803C07807C038
07C0000780000780000700000F00000E0000380003F000001C00000F000007800007800003C000
03C00003E02003E07003E0F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013
227EA018>I<70F8F8F870000000000000000000000070F8F8F87005157C940E>58
D<FFFFFFC00F8007C0078001C0078000C007800040078000400780006007800020078000200780
002007802020078020000780200007802000078060000780E00007FFE0000780E0000780600007
802000078020000780200007802000078000000780000007800000078000000780000007800000
0780000007800000078000000FC00000FFFE00001B227EA120>70 D<01FC000707000C03801C01
C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000F00000F000007000007800203800
201C00400E008007030000FC0013157F9416>101 D<00007001F198071E180E0E181C07001C07
003C07803C07803C07803C07801C07001C07000E0E000F1C0019F0001000001000001800001800
001FFE000FFFC00FFFE03800F0600030400018C00018C00018C000186000306000303800E00E03
8003FE0015217F9518>103 D<1C003E003E003E001C0000000000000000000000000000000000
0E00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
00FFC00A227FA10E>105 D<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E
000E000E000E000E000E000F00FFF010157F9413>114 D<0E0070FE07F01E00F00E00700E0070
0E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00F00E00F0
06017003827800FC7F18157F941B>117 D E /Fb 1 104 df<00E2031E060E0C0E0C0C180C180C
180C101810181018183808F00730003000306060E060C1C07F000F14808D11>103
D E /Fc 3 102 df<000080000180000180000300000300000300000600000600000600000C00
000C00000C0000180000180000180000300000300000300000600000600000600000C00000C000
00C0000180000180000180000180000300000300000300000600000600000600000C00000C0000
0C0000180000180000180000300000300000300000600000600000600000C00000C00000C00000
11317DA418>61 D<00007F00000381C0000E0060003800380070003800E0001C01C0001E038000
0E0700000E0F00000F0E00000F1E00000F3C00000F3C00000F7800000F7800000F7800000FF000
001EF000001EF000001EF000001CF000003CE000003CE0000078E0000078E00000F0E00000E0F0
0001E0F01E03C0702103807840870038408E001C40B8000E40F00007C1C02000FEC0200000C020
0001C0400001C0C00001C0800001C3800001FF000000FF000000FE0000007800202D7DA227>81
D<007C000382000701000E01001C0100380100780200700400FFF800F00000F00000E00000E000
00E00000E00000E00080E000807003003004001838000FC00011157D9417>101
D E /Fd 2 106 df<004000C000C0018001800180030003000300060006000C000C000C001800
18001800300030003000600060006000C000C000C000C000600060006000300030003000180018
0018000C000C000C000600060003000300030001800180018000C000C000400A327BA413>104
D<C000C000C000600060006000300030003000180018000C000C000C0006000600060003000300
030001800180018000C000C000C000C00180018001800300030003000600060006000C000C000C
0018001800300030003000600060006000C000C000C0000A327DA413>I
E /Fe 7 54 df<60F0F06004047C830C>46 D<03C00C301818300C300C700E60066006E007E007
E007E007E007E007E007E007E007E007E007E007E00760066006700E300C300C18180C3007E010
1D7E9B15>48 D<030007003F00C700070007000700070007000700070007000700070007000700
07000700070007000700070007000700070007000F80FFF80D1C7C9B15>I<07C01830201C400C
400EF00FF80FF807F8077007000F000E000E001C001C00380070006000C00180030006010C0118
0110023FFE7FFEFFFE101C7E9B15>I<07E01830201C201C781E780E781E381E001C001C001800
30006007E00030001C001C000E000F000F700FF80FF80FF80FF00E401C201C183007E0101D7E9B
15>I<000C00000C00001C00003C00003C00005C0000DC00009C00011C00031C00021C00041C00
0C1C00081C00101C00301C00201C00401C00C01C00FFFFC0001C00001C00001C00001C00001C00
001C00001C0001FFC0121C7F9B15>I<300C3FF83FF03FC020002000200020002000200023E024
302818301C200E000E000F000F000F600FF00FF00FF00F800E401E401C2038187007C0101D7E9B
15>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4 /a4 where {pop a4} if
%%EndSetup
%%Page: 1 1
bop 164 266 a 4.2 setlinewidth 384 1053 a 1216 w np 384 1053
a 1600 1053 li st -1216 w -764 x np 384 1053 a 384 289 li st
764 x 20 w np 384 1053 a 404 1053 li st 1196 w 341 1066 a Fe(0)384
957 y 20 w np 384 957 a 404 957 li st 1196 w 309 970 a(0.5)384
862 y 20 w np 384 862 a 404 862 li st 1196 w 341 875 a(1)384
766 y 20 w np 384 766 a 404 766 li st 1196 w 309 779 a(1.5)384
671 y 20 w np 384 671 a 404 671 li st 1196 w 341 684 a(2)384
575 y 20 w np 384 575 a 404 575 li st 1196 w 309 588 a(2.5)384
480 y 20 w np 384 480 a 404 480 li st 1196 w 341 493 a(3)384
384 y 20 w np 384 384 a 404 384 li st 1196 w 309 397 a(3.5)384
289 y 20 w np 384 289 a 404 289 li st 1196 w 341 302 a(4)384
1053 y -20 x np 384 1053 a 384 1033 li st -744 x 20 x np 384
289 a 384 309 li st 374 1111 a(0)536 1053 y -20 x np 536 1053
a 536 1033 li st -744 x 509 1111 a(0.5)688 1053 y -20 x np
688 1053 a 688 1033 li st -744 x 678 1111 a(1)840 1053 y -20
x np 840 1053 a 840 1033 li st -744 x 813 1111 a(1.5)992 1053
y -20 x np 992 1053 a 992 1033 li st -744 x 982 1111 a(2)1144
1053 y -20 x np 1144 1053 a 1144 1033 li st -744 x 1117 1111
a(2.5)1296 1053 y -20 x np 1296 1053 a 1296 1033 li st -744
x 1286 1111 a(3)1448 1053 y -20 x np 1448 1053 a 1448 1033
li st -744 x 1421 1111 a(3.5)1600 1053 y -20 x np 1600 1053
a 1600 1033 li st -744 x 1590 1111 a(4)384 1053 y 1216 w np
384 1053 a 1600 1053 li st -764 x np 1600 1053 a 1600 289 li
st -1216 w np 1600 289 a 384 289 li st 764 x np 384 289 a 384
1053 li st 147 683 a Fd(h)p Fc(Q)p Fd(i)p Fc(=e)939 1154 y(Q)978
1161 y Fb(g)998 1154 y Fc(=e)384 1053 y 12 w np 384 1053 a
396 1053 li st 12 w np 396 1053 a 408 1053 li st 12 w np 408
1053 a 420 1053 li st 13 w np 420 1053 a 433 1053 li st 12
w np 433 1053 a 445 1053 li st 12 w np 445 1053 a 457 1053
li st 12 w np 457 1053 a 469 1053 li st 12 w np 469 1053 a
481 1053 li st 12 w np 481 1053 a 493 1053 li st 13 w np 493
1053 a 506 1053 li st 12 w np 506 1053 a 518 1053 li st 530
1050 a np 518 1053 a 530 1050 li st 542 865 a np 530 1050 a
542 865 li st 554 862 a np 542 865 a 554 862 li st 12 w np
554 862 a 566 862 li st 13 w np 566 862 a 579 862 li st 12
w np 579 862 a 591 862 li st 12 w np 591 862 a 603 862 li st
12 w np 603 862 a 615 862 li st 12 w np 615 862 a 627 862 li
st 12 w np 627 862 a 639 862 li st 13 w np 639 862 a 652 862
li st 12 w np 652 862 a 664 862 li st 12 w np 664 862 a 676
862 li st 12 w np 676 862 a 688 862 li st 12 w np 688 862 a
700 862 li st 12 w np 700 862 a 712 862 li st 12 w np 712 862
a 724 862 li st 13 w np 724 862 a 737 862 li st 12 w np 737
862 a 749 862 li st 12 w np 749 862 a 761 862 li st 12 w np
761 862 a 773 862 li st 12 w np 773 862 a 785 862 li st 12
w np 785 862 a 797 862 li st 13 w np 797 862 a 810 862 li st
12 w np 810 862 a 822 862 li st 834 859 a np 822 862 a 834
859 li st 846 674 a np 834 859 a 846 674 li st 858 671 a np
846 674 a 858 671 li st 12 w np 858 671 a 870 671 li st 13
w np 870 671 a 883 671 li st 12 w np 883 671 a 895 671 li st
12 w np 895 671 a 907 671 li st 12 w np 907 671 a 919 671 li
st 12 w np 919 671 a 931 671 li st 12 w np 931 671 a 943 671
li st 13 w np 943 671 a 956 671 li st 12 w np 956 671 a 968
671 li st 12 w np 968 671 a 980 671 li st 12 w np 980 671 a
992 671 li st 12 w np 992 671 a 1004 671 li st 12 w np 1004
671 a 1016 671 li st 12 w np 1016 671 a 1028 671 li st 13 w
np 1028 671 a 1041 671 li st 12 w np 1041 671 a 1053 671 li
st 12 w np 1053 671 a 1065 671 li st 12 w np 1065 671 a 1077
671 li st 12 w np 1077 671 a 1089 671 li st 12 w np 1089 671
a 1101 671 li st 13 w np 1101 671 a 1114 671 li st 12 w np
1114 671 a 1126 671 li st 1138 668 a np 1126 671 a 1138 668
li st 1150 483 a np 1138 668 a 1150 483 li st 1162 480 a np
1150 483 a 1162 480 li st 12 w np 1162 480 a 1174 480 li st
13 w np 1174 480 a 1187 480 li st 12 w np 1187 480 a 1199 480
li st 12 w np 1199 480 a 1211 480 li st 12 w np 1211 480 a
1223 480 li st 12 w np 1223 480 a 1235 480 li st 12 w np 1235
480 a 1247 480 li st 13 w np 1247 480 a 1260 480 li st 12 w
np 1260 480 a 1272 480 li st 12 w np 1272 480 a 1284 480 li
st 12 w np 1284 480 a 1296 480 li st 12 w np 1296 480 a 1308
480 li st 12 w np 1308 480 a 1320 480 li st 12 w np 1320 480
a 1332 480 li st 13 w np 1332 480 a 1345 480 li st 12 w np
1345 480 a 1357 480 li st 12 w np 1357 480 a 1369 480 li st
12 w np 1369 480 a 1381 480 li st 12 w np 1381 480 a 1393 480
li st 12 w np 1393 480 a 1405 480 li st 13 w np 1405 480 a
1418 480 li st 12 w np 1418 480 a 1430 480 li st 1442 477 a
np 1430 480 a 1442 477 li st 1454 292 a np 1442 477 a 1454
292 li st 1466 289 a np 1454 292 a 1466 289 li st 12 w np 1466
289 a 1478 289 li st 13 w np 1478 289 a 1491 289 li st 12 w
np 1491 289 a 1503 289 li st 12 w np 1503 289 a 1515 289 li
st 12 w np 1515 289 a 1527 289 li st 12 w np 1527 289 a 1539
289 li st 12 w np 1539 289 a 1551 289 li st 13 w np 1551 289
a 1564 289 li st 12 w np 1564 289 a 1576 289 li st 12 w np
1576 289 a 1588 289 li st 12 w np 1588 289 a 1600 289 li st
384 1053 a 12 w np 384 1053 a 396 1053 li st 12 w np 396 1053
a 408 1053 li st 12 w np 408 1053 a 420 1053 li st 13 w np
420 1053 a 433 1053 li st 12 w np 433 1053 a 445 1053 li st
12 w np 445 1053 a 457 1053 li st 12 w np 457 1053 a 469 1053
li st 12 w np 469 1053 a 481 1053 li st 493 1052 a np 481 1053
a 493 1052 li st 506 1050 a np 493 1052 a 506 1050 li st 518
1037 a np 506 1050 a 518 1037 li st 530 994 a np 518 1037 a
530 994 li st 542 921 a np 530 994 a 542 921 li st 554 878
a np 542 921 a 554 878 li st 566 865 a np 554 878 a 566 865
li st 579 863 a np 566 865 a 579 863 li st 591 862 a np 579
863 a 591 862 li st 12 w np 591 862 a 603 862 li st 12 w np
603 862 a 615 862 li st 12 w np 615 862 a 627 862 li st 12
w np 627 862 a 639 862 li st 13 w np 639 862 a 652 862 li st
12 w np 652 862 a 664 862 li st 12 w np 664 862 a 676 862 li
st 12 w np 676 862 a 688 862 li st 12 w np 688 862 a 700 862
li st 12 w np 700 862 a 712 862 li st 12 w np 712 862 a 724
862 li st 13 w np 724 862 a 737 862 li st 12 w np 737 862 a
749 862 li st 12 w np 749 862 a 761 862 li st 12 w np 761 862
a 773 862 li st 12 w np 773 862 a 785 862 li st 797 861 a np
785 862 a 797 861 li st 810 859 a np 797 861 a 810 859 li st
822 846 a np 810 859 a 822 846 li st 834 803 a np 822 846 a
834 803 li st 846 730 a np 834 803 a 846 730 li st 858 687
a np 846 730 a 858 687 li st 870 674 a np 858 687 a 870 674
li st 883 672 a np 870 674 a 883 672 li st 895 671 a np 883
672 a 895 671 li st 12 w np 895 671 a 907 671 li st 12 w np
907 671 a 919 671 li st 12 w np 919 671 a 931 671 li st 12
w np 931 671 a 943 671 li st 13 w np 943 671 a 956 671 li st
12 w np 956 671 a 968 671 li st 12 w np 968 671 a 980 671 li
st 12 w np 980 671 a 992 671 li st 12 w np 992 671 a 1004 671
li st 12 w np 1004 671 a 1016 671 li st 12 w np 1016 671 a
1028 671 li st 13 w np 1028 671 a 1041 671 li st 12 w np 1041
671 a 1053 671 li st 12 w np 1053 671 a 1065 671 li st 12 w
np 1065 671 a 1077 671 li st 12 w np 1077 671 a 1089 671 li
st 1101 670 a np 1089 671 a 1101 670 li st 1114 668 a np 1101
670 a 1114 668 li st 1126 655 a np 1114 668 a 1126 655 li st
1138 612 a np 1126 655 a 1138 612 li st 1150 539 a np 1138
612 a 1150 539 li st 1162 496 a np 1150 539 a 1162 496 li st
1174 483 a np 1162 496 a 1174 483 li st 1187 481 a np 1174
483 a 1187 481 li st 1199 480 a np 1187 481 a 1199 480 li st
12 w np 1199 480 a 1211 480 li st 12 w np 1211 480 a 1223 480
li st 12 w np 1223 480 a 1235 480 li st 12 w np 1235 480 a
1247 480 li st 13 w np 1247 480 a 1260 480 li st 12 w np 1260
480 a 1272 480 li st 12 w np 1272 480 a 1284 480 li st 12 w
np 1284 480 a 1296 480 li st 12 w np 1296 480 a 1308 480 li
st 12 w np 1308 480 a 1320 480 li st 12 w np 1320 480 a 1332
480 li st 13 w np 1332 480 a 1345 480 li st 12 w np 1345 480
a 1357 480 li st 12 w np 1357 480 a 1369 480 li st 12 w np
1369 480 a 1381 480 li st 12 w np 1381 480 a 1393 480 li st
1405 479 a np 1393 480 a 1405 479 li st 1418 477 a np 1405
479 a 1418 477 li st 1430 464 a np 1418 477 a 1430 464 li st
1442 421 a np 1430 464 a 1442 421 li st 1454 348 a np 1442
421 a 1454 348 li st 1466 305 a np 1454 348 a 1466 305 li st
1478 292 a np 1466 305 a 1478 292 li st 1491 290 a np 1478
292 a 1491 290 li st 1503 289 a np 1491 290 a 1503 289 li st
12 w np 1503 289 a 1515 289 li st 12 w np 1515 289 a 1527 289
li st 12 w np 1527 289 a 1539 289 li st 12 w np 1539 289 a
1551 289 li st 13 w np 1551 289 a 1564 289 li st 12 w np 1564
289 a 1576 289 li st 12 w np 1576 289 a 1588 289 li st 12 w
np 1588 289 a 1600 289 li st 384 1053 a 12 w np 384 1053 a
396 1053 li st 12 w np 396 1053 a 408 1053 li st 12 w np 408
1053 a 420 1053 li st 13 w np 420 1053 a 433 1053 li st 12
w np 433 1053 a 445 1053 li st 457 1052 a np 445 1053 a 457
1052 li st 469 1051 a np 457 1052 a 469 1051 li st 481 1048
a np 469 1051 a 481 1048 li st 493 1042 a np 481 1048 a 493
1042 li st 506 1030 a np 493 1042 a 506 1030 li st 518 1009
a np 506 1030 a 518 1009 li st 530 976 a np 518 1009 a 530
976 li st 542 939 a np 530 976 a 542 939 li st 554 906 a np
542 939 a 554 906 li st 566 885 a np 554 906 a 566 885 li st
579 873 a np 566 885 a 579 873 li st 591 867 a np 579 873 a
591 867 li st 603 864 a np 591 867 a 603 864 li st 615 863
a np 603 864 a 615 863 li st 627 862 a np 615 863 a 627 862
li st 12 w np 627 862 a 639 862 li st 13 w np 639 862 a 652
862 li st 12 w np 652 862 a 664 862 li st 12 w np 664 862 a
676 862 li st 12 w np 676 862 a 688 862 li st 12 w np 688 862
a 700 862 li st 12 w np 700 862 a 712 862 li st 12 w np 712
862 a 724 862 li st 13 w np 724 862 a 737 862 li st 12 w np
737 862 a 749 862 li st 761 861 a np 749 862 a 761 861 li st
773 860 a np 761 861 a 773 860 li st 785 857 a np 773 860 a
785 857 li st 797 851 a np 785 857 a 797 851 li st 810 839
a np 797 851 a 810 839 li st 822 818 a np 810 839 a 822 818
li st 834 785 a np 822 818 a 834 785 li st 846 748 a np 834
785 a 846 748 li st 858 715 a np 846 748 a 858 715 li st 870
694 a np 858 715 a 870 694 li st 883 682 a np 870 694 a 883
682 li st 895 676 a np 883 682 a 895 676 li st 907 673 a np
895 676 a 907 673 li st 919 672 a np 907 673 a 919 672 li st
931 671 a np 919 672 a 931 671 li st 12 w np 931 671 a 943
671 li st 13 w np 943 671 a 956 671 li st 12 w np 956 671 a
968 671 li st 12 w np 968 671 a 980 671 li st 12 w np 980 671
a 992 671 li st 12 w np 992 671 a 1004 671 li st 12 w np 1004
671 a 1016 671 li st 12 w np 1016 671 a 1028 671 li st 13 w
np 1028 671 a 1041 671 li st 12 w np 1041 671 a 1053 671 li
st 1065 670 a np 1053 671 a 1065 670 li st 1077 669 a np 1065
670 a 1077 669 li st 1089 666 a np 1077 669 a 1089 666 li st
1101 660 a np 1089 666 a 1101 660 li st 1114 648 a np 1101
660 a 1114 648 li st 1126 627 a np 1114 648 a 1126 627 li st
1138 594 a np 1126 627 a 1138 594 li st 1150 557 a np 1138
594 a 1150 557 li st 1162 524 a np 1150 557 a 1162 524 li st
1174 503 a np 1162 524 a 1174 503 li st 1187 491 a np 1174
503 a 1187 491 li st 1199 485 a np 1187 491 a 1199 485 li st
1211 482 a np 1199 485 a 1211 482 li st 1223 481 a np 1211
482 a 1223 481 li st 1235 480 a np 1223 481 a 1235 480 li st
12 w np 1235 480 a 1247 480 li st 13 w np 1247 480 a 1260 480
li st 12 w np 1260 480 a 1272 480 li st 12 w np 1272 480 a
1284 480 li st 12 w np 1284 480 a 1296 480 li st 12 w np 1296
480 a 1308 480 li st 12 w np 1308 480 a 1320 480 li st 12 w
np 1320 480 a 1332 480 li st 13 w np 1332 480 a 1345 480 li
st 12 w np 1345 480 a 1357 480 li st 1369 479 a np 1357 480
a 1369 479 li st 1381 478 a np 1369 479 a 1381 478 li st 1393
475 a np 1381 478 a 1393 475 li st 1405 469 a np 1393 475 a
1405 469 li st 1418 457 a np 1405 469 a 1418 457 li st 1430
436 a np 1418 457 a 1430 436 li st 1442 403 a np 1430 436 a
1442 403 li st 1454 366 a np 1442 403 a 1454 366 li st 1466
333 a np 1454 366 a 1466 333 li st 1478 312 a np 1466 333 a
1478 312 li st 1491 300 a np 1478 312 a 1491 300 li st 1503
294 a np 1491 300 a 1503 294 li st 1515 291 a np 1503 294 a
1515 291 li st 1527 290 a np 1515 291 a 1527 290 li st 1539
289 a np 1527 290 a 1539 289 li st 12 w np 1539 289 a 1551
289 li st 13 w np 1551 289 a 1564 289 li st 12 w np 1564 289
a 1576 289 li st 12 w np 1576 289 a 1588 289 li st 12 w np
1588 289 a 1600 289 li st 384 1053 a 396 1052 a np 384 1053
a 396 1052 li st 408 1051 a np 396 1052 a 408 1051 li st 420
1049 a np 408 1051 a 420 1049 li st 433 1047 a np 420 1049
a 433 1047 li st 445 1044 a np 433 1047 a 445 1044 li st 457
1040 a np 445 1044 a 457 1040 li st 469 1034 a np 457 1040
a 469 1034 li st 481 1026 a np 469 1034 a 481 1026 li st 493
1015 a np 481 1026 a 493 1015 li st 506 1002 a np 493 1015
a 506 1002 li st 518 985 a np 506 1002 a 518 985 li st 530
967 a np 518 985 a 530 967 li st 542 948 a np 530 967 a 542
948 li st 554 930 a np 542 948 a 554 930 li st 566 913 a np
554 930 a 566 913 li st 579 900 a np 566 913 a 579 900 li st
591 889 a np 579 900 a 591 889 li st 603 881 a np 591 889 a
603 881 li st 615 875 a np 603 881 a 615 875 li st 627 871
a np 615 875 a 627 871 li st 639 868 a np 627 871 a 639 868
li st 652 866 a np 639 868 a 652 866 li st 664 864 a np 652
866 a 664 864 li st 676 863 a np 664 864 a 676 863 li st 688
862 a np 676 863 a 688 862 li st 700 861 a np 688 862 a 700
861 li st 712 860 a np 700 861 a 712 860 li st 724 858 a np
712 860 a 724 858 li st 737 856 a np 724 858 a 737 856 li st
749 853 a np 737 856 a 749 853 li st 761 849 a np 749 853 a
761 849 li st 773 843 a np 761 849 a 773 843 li st 785 835
a np 773 843 a 785 835 li st 797 824 a np 785 835 a 797 824
li st 810 811 a np 797 824 a 810 811 li st 822 794 a np 810
811 a 822 794 li st 834 776 a np 822 794 a 834 776 li st 846
757 a np 834 776 a 846 757 li st 858 739 a np 846 757 a 858
739 li st 870 722 a np 858 739 a 870 722 li st 883 709 a np
870 722 a 883 709 li st 895 698 a np 883 709 a 895 698 li st
907 690 a np 895 698 a 907 690 li st 919 684 a np 907 690 a
919 684 li st 931 680 a np 919 684 a 931 680 li st 943 677
a np 931 680 a 943 677 li st 956 675 a np 943 677 a 956 675
li st 968 673 a np 956 675 a 968 673 li st 980 672 a np 968
673 a 980 672 li st 992 671 a np 980 672 a 992 671 li st 1004
670 a np 992 671 a 1004 670 li st 1016 669 a np 1004 670 a
1016 669 li st 1028 667 a np 1016 669 a 1028 667 li st 1041
665 a np 1028 667 a 1041 665 li st 1053 662 a np 1041 665 a
1053 662 li st 1065 658 a np 1053 662 a 1065 658 li st 1077
652 a np 1065 658 a 1077 652 li st 1089 644 a np 1077 652 a
1089 644 li st 1101 633 a np 1089 644 a 1101 633 li st 1114
620 a np 1101 633 a 1114 620 li st 1126 603 a np 1114 620 a
1126 603 li st 1138 585 a np 1126 603 a 1138 585 li st 1150
566 a np 1138 585 a 1150 566 li st 1162 548 a np 1150 566 a
1162 548 li st 1174 531 a np 1162 548 a 1174 531 li st 1187
518 a np 1174 531 a 1187 518 li st 1199 507 a np 1187 518 a
1199 507 li st 1211 499 a np 1199 507 a 1211 499 li st 1223
493 a np 1211 499 a 1223 493 li st 1235 489 a np 1223 493 a
1235 489 li st 1247 486 a np 1235 489 a 1247 486 li st 1260
484 a np 1247 486 a 1260 484 li st 1272 482 a np 1260 484 a
1272 482 li st 1284 481 a np 1272 482 a 1284 481 li st 1296
480 a np 1284 481 a 1296 480 li st 1308 479 a np 1296 480 a
1308 479 li st 1320 478 a np 1308 479 a 1320 478 li st 1332
476 a np 1320 478 a 1332 476 li st 1345 474 a np 1332 476 a
1345 474 li st 1357 471 a np 1345 474 a 1357 471 li st 1369
467 a np 1357 471 a 1369 467 li st 1381 461 a np 1369 467 a
1381 461 li st 1393 453 a np 1381 461 a 1393 453 li st 1405
442 a np 1393 453 a 1405 442 li st 1418 429 a np 1405 442 a
1418 429 li st 1430 412 a np 1418 429 a 1430 412 li st 1442
394 a np 1430 412 a 1442 394 li st 1454 375 a np 1442 394 a
1454 375 li st 1466 357 a np 1454 375 a 1466 357 li st 1478
340 a np 1466 357 a 1478 340 li st 1491 327 a np 1478 340 a
1491 327 li st 1503 316 a np 1491 327 a 1503 316 li st 1515
308 a np 1503 316 a 1515 308 li st 1527 302 a np 1515 308 a
1527 302 li st 1539 298 a np 1527 302 a 1539 298 li st 1551
295 a np 1539 298 a 1551 295 li st 1564 293 a np 1551 295 a
1564 293 li st 1576 291 a np 1564 293 a 1576 291 li st 1588
290 a np 1576 291 a 1588 290 li st 1600 289 a np 1588 290 a
1600 289 li st 867 1267 a Fa(Figure)16 b(2:)164 1393 y 4.2 setlinewidth
384 2180 a 1216 w np 384 2180 a 1600 2180 li st -1216 w -764
x np 384 2180 a 384 1416 li st 764 x 20 w np 384 2180 a 404
2180 li st 1196 w 341 2194 a Fe(0)384 2084 y 20 w np 384 2084
a 404 2084 li st 1196 w 309 2098 a(0.5)384 1989 y 20 w np 384
1989 a 404 1989 li st 1196 w 341 2003 a(1)384 1893 y 20 w np
384 1893 a 404 1893 li st 1196 w 309 1907 a(1.5)384 1798 y
20 w np 384 1798 a 404 1798 li st 1196 w 341 1812 a(2)384 1702
y 20 w np 384 1702 a 404 1702 li st 1196 w 309 1716 a(2.5)384
1607 y 20 w np 384 1607 a 404 1607 li st 1196 w 341 1621 a(3)384
1511 y 20 w np 384 1511 a 404 1511 li st 1196 w 309 1525 a(3.5)384
1416 y 20 w np 384 1416 a 404 1416 li st 1196 w 341 1430 a(4)384
2180 y -20 x np 384 2180 a 384 2160 li st -744 x 374 2239 a(0)536
2180 y -20 x np 536 2180 a 536 2160 li st -744 x 509 2239 a(0.5)688
2180 y -20 x np 688 2180 a 688 2160 li st -744 x 678 2239 a(1)840
2180 y -20 x np 840 2180 a 840 2160 li st -744 x 813 2239 a(1.5)992
2180 y -20 x np 992 2180 a 992 2160 li st -744 x 982 2239 a(2)1144
2180 y -20 x np 1144 2180 a 1144 2160 li st -744 x 1117 2239
a(2.5)1296 2180 y -20 x np 1296 2180 a 1296 2160 li st -744
x 1286 2239 a(3)1448 2180 y -20 x np 1448 2180 a 1448 2160
li st -744 x 1421 2239 a(3.5)1600 2180 y -20 x np 1600 2180
a 1600 2160 li st -744 x 1590 2239 a(4)384 2180 y 1216 w np
384 2180 a 1600 2180 li st -764 x np 1600 2180 a 1600 1416
li st -1216 w np 1600 1416 a 384 1416 li st 764 x np 384 1416
a 384 2180 li st 147 1811 a Fd(h)p Fc(Q)p Fd(i)p Fc(=e)939
2282 y(Q)978 2289 y Fb(g)998 2282 y Fc(=e)384 2180 y 12 w np
384 2180 a 396 2180 li st 12 w np 396 2180 a 408 2180 li st
12 w np 408 2180 a 420 2180 li st 13 w np 420 2180 a 433 2180
li st 12 w np 433 2180 a 445 2180 li st 12 w np 445 2180 a
457 2180 li st 12 w np 457 2180 a 469 2180 li st 12 w np 469
2180 a 481 2180 li st 12 w np 481 2180 a 493 2180 li st 13
w np 493 2180 a 506 2180 li st 12 w np 506 2180 a 518 2180
li st 530 2177 a np 518 2180 a 530 2177 li st 542 1992 a np
530 2177 a 542 1992 li st 554 1989 a np 542 1992 a 554 1989
li st 12 w np 554 1989 a 566 1989 li st 13 w np 566 1989 a
579 1989 li st 12 w np 579 1989 a 591 1989 li st 12 w np 591
1989 a 603 1989 li st 12 w np 603 1989 a 615 1989 li st 12
w np 615 1989 a 627 1989 li st 12 w np 627 1989 a 639 1989
li st 13 w np 639 1989 a 652 1989 li st 12 w np 652 1989 a
664 1989 li st 12 w np 664 1989 a 676 1989 li st 12 w np 676
1989 a 688 1989 li st 12 w np 688 1989 a 700 1989 li st 12
w np 700 1989 a 712 1989 li st 12 w np 712 1989 a 724 1989
li st 13 w np 724 1989 a 737 1989 li st 12 w np 737 1989 a
749 1989 li st 12 w np 749 1989 a 761 1989 li st 12 w np 761
1989 a 773 1989 li st 12 w np 773 1989 a 785 1989 li st 12
w np 785 1989 a 797 1989 li st 13 w np 797 1989 a 810 1989
li st 12 w np 810 1989 a 822 1989 li st 834 1986 a np 822 1989
a 834 1986 li st 846 1801 a np 834 1986 a 846 1801 li st 858
1798 a np 846 1801 a 858 1798 li st 12 w np 858 1798 a 870
1798 li st 13 w np 870 1798 a 883 1798 li st 12 w np 883 1798
a 895 1798 li st 12 w np 895 1798 a 907 1798 li st 12 w np
907 1798 a 919 1798 li st 12 w np 919 1798 a 931 1798 li st
12 w np 931 1798 a 943 1798 li st 13 w np 943 1798 a 956 1798
li st 12 w np 956 1798 a 968 1798 li st 12 w np 968 1798 a
980 1798 li st 12 w np 980 1798 a 992 1798 li st 12 w np 992
1798 a 1004 1798 li st 12 w np 1004 1798 a 1016 1798 li st
12 w np 1016 1798 a 1028 1798 li st 13 w np 1028 1798 a 1041
1798 li st 12 w np 1041 1798 a 1053 1798 li st 12 w np 1053
1798 a 1065 1798 li st 12 w np 1065 1798 a 1077 1798 li st
12 w np 1077 1798 a 1089 1798 li st 12 w np 1089 1798 a 1101
1798 li st 13 w np 1101 1798 a 1114 1798 li st 12 w np 1114
1798 a 1126 1798 li st 1138 1795 a np 1126 1798 a 1138 1795
li st 1150 1610 a np 1138 1795 a 1150 1610 li st 1162 1607
a np 1150 1610 a 1162 1607 li st 12 w np 1162 1607 a 1174 1607
li st 13 w np 1174 1607 a 1187 1607 li st 12 w np 1187 1607
a 1199 1607 li st 12 w np 1199 1607 a 1211 1607 li st 12 w
np 1211 1607 a 1223 1607 li st 12 w np 1223 1607 a 1235 1607
li st 12 w np 1235 1607 a 1247 1607 li st 13 w np 1247 1607
a 1260 1607 li st 12 w np 1260 1607 a 1272 1607 li st 12 w
np 1272 1607 a 1284 1607 li st 12 w np 1284 1607 a 1296 1607
li st 12 w np 1296 1607 a 1308 1607 li st 12 w np 1308 1607
a 1320 1607 li st 12 w np 1320 1607 a 1332 1607 li st 13 w
np 1332 1607 a 1345 1607 li st 12 w np 1345 1607 a 1357 1607
li st 12 w np 1357 1607 a 1369 1607 li st 12 w np 1369 1607
a 1381 1607 li st 12 w np 1381 1607 a 1393 1607 li st 12 w
np 1393 1607 a 1405 1607 li st 13 w np 1405 1607 a 1418 1607
li st 12 w np 1418 1607 a 1430 1607 li st 1442 1604 a np 1430
1607 a 1442 1604 li st 1454 1419 a np 1442 1604 a 1454 1419
li st 1466 1416 a np 1454 1419 a 1466 1416 li st 12 w np 1466
1416 a 1478 1416 li st 13 w np 1478 1416 a 1491 1416 li st
12 w np 1491 1416 a 1503 1416 li st 12 w np 1503 1416 a 1515
1416 li st 12 w np 1515 1416 a 1527 1416 li st 12 w np 1527
1416 a 1539 1416 li st 12 w np 1539 1416 a 1551 1416 li st
13 w np 1551 1416 a 1564 1416 li st 12 w np 1564 1416 a 1576
1416 li st 12 w np 1576 1416 a 1588 1416 li st 12 w np 1588
1416 a 1600 1416 li st 384 2180 a 12 w np 384 2180 a 396 2180
li st 12 w np 396 2180 a 408 2180 li st 12 w np 408 2180 a
420 2180 li st 13 w np 420 2180 a 433 2180 li st 12 w np 433
2180 a 445 2180 li st 12 w np 445 2180 a 457 2180 li st 469
2179 a np 457 2180 a 469 2179 li st 12 w np 469 2179 a 481
2179 li st 12 w np 481 2179 a 493 2179 li st 506 2178 a np
493 2179 a 506 2178 li st 518 2177 a np 506 2178 a 518 2177
li st 530 2167 a np 518 2177 a 530 2167 li st 542 2002 a np
530 2167 a 542 2002 li st 554 1992 a np 542 2002 a 554 1992
li st 566 1991 a np 554 1992 a 566 1991 li st 579 1990 a np
566 1991 a 579 1990 li st 12 w np 579 1990 a 591 1990 li st
12 w np 591 1990 a 603 1990 li st 615 1989 a np 603 1990 a
615 1989 li st 12 w np 615 1989 a 627 1989 li st 12 w np 627
1989 a 639 1989 li st 13 w np 639 1989 a 652 1989 li st 12
w np 652 1989 a 664 1989 li st 12 w np 664 1989 a 676 1989
li st 12 w np 676 1989 a 688 1989 li st 12 w np 688 1989 a
700 1989 li st 12 w np 700 1989 a 712 1989 li st 12 w np 712
1989 a 724 1989 li st 13 w np 724 1989 a 737 1989 li st 12
w np 737 1989 a 749 1989 li st 12 w np 749 1989 a 761 1989
li st 773 1988 a np 761 1989 a 773 1988 li st 12 w np 773 1988
a 785 1988 li st 12 w np 785 1988 a 797 1988 li st 810 1987
a np 797 1988 a 810 1987 li st 822 1986 a np 810 1987 a 822
1986 li st 834 1976 a np 822 1986 a 834 1976 li st 846 1811
a np 834 1976 a 846 1811 li st 858 1801 a np 846 1811 a 858
1801 li st 870 1800 a np 858 1801 a 870 1800 li st 883 1799
a np 870 1800 a 883 1799 li st 12 w np 883 1799 a 895 1799
li st 12 w np 895 1799 a 907 1799 li st 919 1798 a np 907 1799
a 919 1798 li st 12 w np 919 1798 a 931 1798 li st 12 w np
931 1798 a 943 1798 li st 13 w np 943 1798 a 956 1798 li st
12 w np 956 1798 a 968 1798 li st 12 w np 968 1798 a 980 1798
li st 12 w np 980 1798 a 992 1798 li st 12 w np 992 1798 a
1004 1798 li st 12 w np 1004 1798 a 1016 1798 li st 12 w np
1016 1798 a 1028 1798 li st 13 w np 1028 1798 a 1041 1798 li
st 12 w np 1041 1798 a 1053 1798 li st 12 w np 1053 1798 a
1065 1798 li st 1077 1797 a np 1065 1798 a 1077 1797 li st
12 w np 1077 1797 a 1089 1797 li st 12 w np 1089 1797 a 1101
1797 li st 1114 1796 a np 1101 1797 a 1114 1796 li st 1126
1795 a np 1114 1796 a 1126 1795 li st 1138 1785 a np 1126 1795
a 1138 1785 li st 1150 1620 a np 1138 1785 a 1150 1620 li st
1162 1610 a np 1150 1620 a 1162 1610 li st 1174 1609 a np 1162
1610 a 1174 1609 li st 1187 1608 a np 1174 1609 a 1187 1608
li st 12 w np 1187 1608 a 1199 1608 li st 12 w np 1199 1608
a 1211 1608 li st 1223 1607 a np 1211 1608 a 1223 1607 li st
12 w np 1223 1607 a 1235 1607 li st 12 w np 1235 1607 a 1247
1607 li st 13 w np 1247 1607 a 1260 1607 li st 12 w np 1260
1607 a 1272 1607 li st 12 w np 1272 1607 a 1284 1607 li st
12 w np 1284 1607 a 1296 1607 li st 12 w np 1296 1607 a 1308
1607 li st 12 w np 1308 1607 a 1320 1607 li st 12 w np 1320
1607 a 1332 1607 li st 13 w np 1332 1607 a 1345 1607 li st
12 w np 1345 1607 a 1357 1607 li st 12 w np 1357 1607 a 1369
1607 li st 1381 1606 a np 1369 1607 a 1381 1606 li st 12 w
np 1381 1606 a 1393 1606 li st 12 w np 1393 1606 a 1405 1606
li st 1418 1605 a np 1405 1606 a 1418 1605 li st 1430 1604
a np 1418 1605 a 1430 1604 li st 1442 1594 a np 1430 1604 a
1442 1594 li st 1454 1429 a np 1442 1594 a 1454 1429 li st
1466 1419 a np 1454 1429 a 1466 1419 li st 1478 1418 a np 1466
1419 a 1478 1418 li st 1491 1417 a np 1478 1418 a 1491 1417
li st 12 w np 1491 1417 a 1503 1417 li st 12 w np 1503 1417
a 1515 1417 li st 1527 1416 a np 1515 1417 a 1527 1416 li st
12 w np 1527 1416 a 1539 1416 li st 12 w np 1539 1416 a 1551
1416 li st 13 w np 1551 1416 a 1564 1416 li st 12 w np 1564
1416 a 1576 1416 li st 12 w np 1576 1416 a 1588 1416 li st
12 w np 1588 1416 a 1600 1416 li st 384 2180 a 396 2179 a np
384 2180 a 396 2179 li st 408 2178 a np 396 2179 a 408 2178
li st 420 2176 a np 408 2178 a 420 2176 li st 433 2175 a np
420 2176 a 433 2175 li st 445 2173 a np 433 2175 a 445 2173
li st 457 2170 a np 445 2173 a 457 2170 li st 469 2167 a np
457 2170 a 469 2167 li st 481 2163 a np 469 2167 a 481 2163
li st 493 2157 a np 481 2163 a 493 2157 li st 506 2149 a np
493 2157 a 506 2149 li st 518 2135 a np 506 2149 a 518 2135
li st 530 2109 a np 518 2135 a 530 2109 li st 542 2060 a np
530 2109 a 542 2060 li st 554 2034 a np 542 2060 a 554 2034
li st 566 2020 a np 554 2034 a 566 2020 li st 579 2012 a np
566 2020 a 579 2012 li st 591 2006 a np 579 2012 a 591 2006
li st 603 2002 a np 591 2006 a 603 2002 li st 615 1999 a np
603 2002 a 615 1999 li st 627 1996 a np 615 1999 a 627 1996
li st 639 1994 a np 627 1996 a 639 1994 li st 652 1993 a np
639 1994 a 652 1993 li st 664 1991 a np 652 1993 a 664 1991
li st 676 1990 a np 664 1991 a 676 1990 li st 688 1989 a np
676 1990 a 688 1989 li st 700 1988 a np 688 1989 a 700 1988
li st 712 1987 a np 700 1988 a 712 1987 li st 724 1985 a np
712 1987 a 724 1985 li st 737 1984 a np 724 1985 a 737 1984
li st 749 1982 a np 737 1984 a 749 1982 li st 761 1979 a np
749 1982 a 761 1979 li st 773 1976 a np 761 1979 a 773 1976
li st 785 1972 a np 773 1976 a 785 1972 li st 797 1966 a np
785 1972 a 797 1966 li st 810 1958 a np 797 1966 a 810 1958
li st 822 1944 a np 810 1958 a 822 1944 li st 834 1918 a np
822 1944 a 834 1918 li st 846 1869 a np 834 1918 a 846 1869
li st 858 1843 a np 846 1869 a 858 1843 li st 870 1829 a np
858 1843 a 870 1829 li st 883 1821 a np 870 1829 a 883 1821
li st 895 1815 a np 883 1821 a 895 1815 li st 907 1811 a np
895 1815 a 907 1811 li st 919 1808 a np 907 1811 a 919 1808
li st 931 1805 a np 919 1808 a 931 1805 li st 943 1803 a np
931 1805 a 943 1803 li st 956 1802 a np 943 1803 a 956 1802
li st 968 1800 a np 956 1802 a 968 1800 li st 980 1799 a np
968 1800 a 980 1799 li st 992 1798 a np 980 1799 a 992 1798
li st 1004 1797 a np 992 1798 a 1004 1797 li st 1016 1796 a
np 1004 1797 a 1016 1796 li st 1028 1794 a np 1016 1796 a 1028
1794 li st 1041 1793 a np 1028 1794 a 1041 1793 li st 1053
1791 a np 1041 1793 a 1053 1791 li st 1065 1788 a np 1053 1791
a 1065 1788 li st 1077 1785 a np 1065 1788 a 1077 1785 li st
1089 1781 a np 1077 1785 a 1089 1781 li st 1101 1775 a np 1089
1781 a 1101 1775 li st 1114 1767 a np 1101 1775 a 1114 1767
li st 1126 1753 a np 1114 1767 a 1126 1753 li st 1138 1727
a np 1126 1753 a 1138 1727 li st 1150 1678 a np 1138 1727 a
1150 1678 li st 1162 1652 a np 1150 1678 a 1162 1652 li st
1174 1638 a np 1162 1652 a 1174 1638 li st 1187 1630 a np 1174
1638 a 1187 1630 li st 1199 1624 a np 1187 1630 a 1199 1624
li st 1211 1620 a np 1199 1624 a 1211 1620 li st 1223 1617
a np 1211 1620 a 1223 1617 li st 1235 1614 a np 1223 1617 a
1235 1614 li st 1247 1612 a np 1235 1614 a 1247 1612 li st
1260 1611 a np 1247 1612 a 1260 1611 li st 1272 1609 a np 1260
1611 a 1272 1609 li st 1284 1608 a np 1272 1609 a 1284 1608
li st 1296 1607 a np 1284 1608 a 1296 1607 li st 1308 1606
a np 1296 1607 a 1308 1606 li st 1320 1605 a np 1308 1606 a
1320 1605 li st 1332 1603 a np 1320 1605 a 1332 1603 li st
1345 1602 a np 1332 1603 a 1345 1602 li st 1357 1600 a np 1345
1602 a 1357 1600 li st 1369 1597 a np 1357 1600 a 1369 1597
li st 1381 1594 a np 1369 1597 a 1381 1594 li st 1393 1590
a np 1381 1594 a 1393 1590 li st 1405 1584 a np 1393 1590 a
1405 1584 li st 1418 1576 a np 1405 1584 a 1418 1576 li st
1430 1562 a np 1418 1576 a 1430 1562 li st 1442 1536 a np 1430
1562 a 1442 1536 li st 1454 1487 a np 1442 1536 a 1454 1487
li st 1466 1461 a np 1454 1487 a 1466 1461 li st 1478 1447
a np 1466 1461 a 1478 1447 li st 1491 1439 a np 1478 1447 a
1491 1439 li st 1503 1433 a np 1491 1439 a 1503 1433 li st
1515 1429 a np 1503 1433 a 1515 1429 li st 1527 1426 a np 1515
1429 a 1527 1426 li st 1539 1423 a np 1527 1426 a 1539 1423
li st 1551 1421 a np 1539 1423 a 1551 1421 li st 1564 1420
a np 1551 1421 a 1564 1420 li st 1576 1418 a np 1564 1420 a
1576 1418 li st 1588 1417 a np 1576 1418 a 1588 1417 li st
1600 1416 a np 1588 1417 a 1600 1416 li st 384 2180 a 396 2176
a np 384 2180 a 396 2176 li st 408 2172 a np 396 2176 a 408
2172 li st 420 2168 a np 408 2172 a 420 2168 li st 433 2163
a np 420 2168 a 433 2163 li st 445 2158 a np 433 2163 a 445
2158 li st 457 2152 a np 445 2158 a 457 2152 li st 469 2145
a np 457 2152 a 469 2145 li st 481 2138 a np 469 2145 a 481
2138 li st 493 2129 a np 481 2138 a 493 2129 li st 506 2119
a np 493 2129 a 506 2119 li st 518 2107 a np 506 2119 a 518
2107 li st 530 2093 a np 518 2107 a 530 2093 li st 542 2076
a np 530 2093 a 542 2076 li st 554 2062 a np 542 2076 a 554
2062 li st 566 2050 a np 554 2062 a 566 2050 li st 579 2040
a np 566 2050 a 579 2040 li st 591 2031 a np 579 2040 a 591
2031 li st 603 2024 a np 591 2031 a 603 2024 li st 615 2017
a np 603 2024 a 615 2017 li st 627 2011 a np 615 2017 a 627
2011 li st 639 2006 a np 627 2011 a 639 2006 li st 652 2001
a np 639 2006 a 652 2001 li st 664 1997 a np 652 2001 a 664
1997 li st 676 1993 a np 664 1997 a 676 1993 li st 688 1989
a np 676 1993 a 688 1989 li st 700 1985 a np 688 1989 a 700
1985 li st 712 1981 a np 700 1985 a 712 1981 li st 724 1977
a np 712 1981 a 724 1977 li st 737 1972 a np 724 1977 a 737
1972 li st 749 1967 a np 737 1972 a 749 1967 li st 761 1961
a np 749 1967 a 761 1961 li st 773 1954 a np 761 1961 a 773
1954 li st 785 1947 a np 773 1954 a 785 1947 li st 797 1938
a np 785 1947 a 797 1938 li st 810 1928 a np 797 1938 a 810
1928 li st 822 1916 a np 810 1928 a 822 1916 li st 834 1902
a np 822 1916 a 834 1902 li st 846 1885 a np 834 1902 a 846
1885 li st 858 1871 a np 846 1885 a 858 1871 li st 870 1859
a np 858 1871 a 870 1859 li st 883 1849 a np 870 1859 a 883
1849 li st 895 1840 a np 883 1849 a 895 1840 li st 907 1833
a np 895 1840 a 907 1833 li st 919 1826 a np 907 1833 a 919
1826 li st 931 1820 a np 919 1826 a 931 1820 li st 943 1815
a np 931 1820 a 943 1815 li st 956 1810 a np 943 1815 a 956
1810 li st 968 1806 a np 956 1810 a 968 1806 li st 980 1802
a np 968 1806 a 980 1802 li st 992 1798 a np 980 1802 a 992
1798 li st 1004 1794 a np 992 1798 a 1004 1794 li st 1016 1790
a np 1004 1794 a 1016 1790 li st 1028 1786 a np 1016 1790 a
1028 1786 li st 1041 1781 a np 1028 1786 a 1041 1781 li st
1053 1776 a np 1041 1781 a 1053 1776 li st 1065 1770 a np 1053
1776 a 1065 1770 li st 1077 1763 a np 1065 1770 a 1077 1763
li st 1089 1756 a np 1077 1763 a 1089 1756 li st 1101 1747
a np 1089 1756 a 1101 1747 li st 1114 1737 a np 1101 1747 a
1114 1737 li st 1126 1725 a np 1114 1737 a 1126 1725 li st
1138 1711 a np 1126 1725 a 1138 1711 li st 1150 1694 a np 1138
1711 a 1150 1694 li st 1162 1680 a np 1150 1694 a 1162 1680
li st 1174 1668 a np 1162 1680 a 1174 1668 li st 1187 1658
a np 1174 1668 a 1187 1658 li st 1199 1649 a np 1187 1658 a
1199 1649 li st 1211 1642 a np 1199 1649 a 1211 1642 li st
1223 1635 a np 1211 1642 a 1223 1635 li st 1235 1629 a np 1223
1635 a 1235 1629 li st 1247 1624 a np 1235 1629 a 1247 1624
li st 1260 1619 a np 1247 1624 a 1260 1619 li st 1272 1615
a np 1260 1619 a 1272 1615 li st 1284 1611 a np 1272 1615 a
1284 1611 li st 1296 1607 a np 1284 1611 a 1296 1607 li st
1308 1603 a np 1296 1607 a 1308 1603 li st 1320 1599 a np 1308
1603 a 1320 1599 li st 1332 1595 a np 1320 1599 a 1332 1595
li st 1345 1590 a np 1332 1595 a 1345 1590 li st 1357 1585
a np 1345 1590 a 1357 1585 li st 1369 1579 a np 1357 1585 a
1369 1579 li st 1381 1572 a np 1369 1579 a 1381 1572 li st
1393 1565 a np 1381 1572 a 1393 1565 li st 1405 1556 a np 1393
1565 a 1405 1556 li st 1418 1546 a np 1405 1556 a 1418 1546
li st 1430 1534 a np 1418 1546 a 1430 1534 li st 1442 1520
a np 1430 1534 a 1442 1520 li st 1454 1503 a np 1442 1520 a
1454 1503 li st 1466 1489 a np 1454 1503 a 1466 1489 li st
1478 1477 a np 1466 1489 a 1478 1477 li st 1491 1467 a np 1478
1477 a 1491 1467 li st 1503 1458 a np 1491 1467 a 1503 1458
li st 1515 1451 a np 1503 1458 a 1515 1451 li st 1527 1444
a np 1515 1451 a 1527 1444 li st 1539 1438 a np 1527 1444 a
1539 1438 li st 1551 1433 a np 1539 1438 a 1551 1433 li st
1564 1428 a np 1551 1433 a 1564 1428 li st 1576 1424 a np 1564
1428 a 1576 1424 li st 1588 1420 a np 1576 1424 a 1588 1420
li st 1600 1416 a np 1588 1420 a 1600 1416 li st 867 2395 a
Fa(Figure)g(3:)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: FIG45.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}B /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}B /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 2 106 df<004000C000C0018001800180030003
000300060006000C000C000C00180018001800300030003000600060006000C000C000C000C000
6000600060003000300030001800180018000C000C000C00060006000300030003000180018001
8000C000C000400A327BA413>104 D<C000C000C000600060006000300030003000180018000C
000C000C0006000600060003000300030001800180018000C000C000C000C00180018001800300
030003000600060006000C000C000C0018001800300030003000600060006000C000C000C0000A
327DA413>I E /Fb 9 118 df<000200000600000E00000E00001E00001E00002E00004E00004E
00008E00008E00010E00020E00020E00040E00040E00080E00100E00100E00200E00200E00400E
00800E00FFFFF8000E00000E00000E00000E00000E00000E00000E00001F0001FFF015217FA018
>52 D<1000801E07001FFF001FFE001FF80013E000100000100000100000100000100000100000
10F800130E001407001803801003800001C00001C00001E00001E00001E00001E07001E0F001E0
F001E0E001C08001C04003C04003802007001006000C1C0003F00013227EA018>I<70F8F8F870
000000000000000000000070F8F8F87005157C940E>58 D<FFFFFFC00F8007C0078001C0078000
C00780004007800040078000600780002007800020078000200780202007802000078020000780
2000078060000780E00007FFE0000780E000078060000780200007802000078020000780200007
80000007800000078000000780000007800000078000000780000007800000078000000FC00000
FFFE00001B227EA120>70 D<01FC000707000C03801C01C03801C07801E07000E0F000E0FFFFE0
F00000F00000F00000F00000F000007000007800203800201C00400E008007030000FC0013157F
9416>101 D<00007001F198071E180E0E181C07001C07003C07803C07803C07803C07801C0700
1C07000E0E000F1C0019F0001000001000001800001800001FFE000FFFC00FFFE03800F0600030
400018C00018C00018C000186000306000303800E00E038003FE0015217F9518>103
D<1C003E003E003E001C00000000000000000000000000000000000E00FE001E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E>105
D<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E000E000E000E000E000E00
0F00FFF010157F9413>114 D<0E0070FE07F01E00F00E00700E00700E00700E00700E00700E00
700E00700E00700E00700E00700E00700E00700E00700E00F00E00F006017003827800FC7F1815
7F941B>117 D E /Fc 3 111 df<001F8200E04403802C07001C0C001C1C000838000830000870
0008600000E00000E00000E00000C00000C00020C00020C00040E000406000806001003002001C
1C0007E00017177E9619>67 D<00E2031E060E0C0E0C0C180C180C180C101810181018183808F0
0730003000306060E060C1C07F000F14808D11>103 D<383C0044C6004702004602008E06000C
06000C06000C0C00180C00180C40181840181880300880300F00120E7F8D15>110
D E /Fd 4 102 df<000080000180000180000300000300000300000600000600000600000C00
000C00000C0000180000180000180000300000300000300000600000600000600000C00000C000
00C0000180000180000180000180000300000300000300000600000600000600000C00000C0000
0C0000180000180000180000300000300000300000600000600000600000C00000C00000C00000
11317DA418>61 D<007FFFFFC000078003C000078000C000078000C0000F0000C0000F0000C000
0F000080000F000080001E000080001E000080001E008080001E008000003C010000003C010000
003C030000003C070000007FFE000000780600000078060000007806000000F004000000F00400
0000F004010000F000020001E000020001E000020001E000040001E0000C0003C000080003C000
180003C000300003C000700007C003F000FFFFFFE00022227EA124>69 D<00007F00000381C000
0E0060003800380070003800E0001C01C0001E0380000E0700000E0F00000F0E00000F1E00000F
3C00000F3C00000F7800000F7800000F7800000FF000001EF000001EF000001EF000001CF00000
3CE000003CE0000078E0000078E00000F0E00000E0F00001E0F01E03C070210380784087003840
8E001C40B8000E40F00007C1C02000FEC0200000C0200001C0400001C0C00001C0800001C38000
01FF000000FF000000FE0000007800202D7DA227>81 D<007C000382000701000E01001C010038
0100780200700400FFF800F00000F00000E00000E00000E00000E00000E00080E0008070030030
04001838000FC00011157D9417>101 D E /Fe 9 57 df<60F0F06004047C830C>46
D<03C00C301818300C300C700E60066006E007E007E007E007E007E007E007E007E007E007E007
E007E00760066006700E300C300C18180C3007E0101D7E9B15>48 D<030007003F00C700070007
000700070007000700070007000700070007000700070007000700070007000700070007000700
07000F80FFF80D1C7C9B15>I<07C01830201C400C400EF00FF80FF807F8077007000F000E000E
001C001C00380070006000C00180030006010C01180110023FFE7FFEFFFE101C7E9B15>I<07E0
1830201C201C781E780E781E381E001C001C00180030006007E00030001C001C000E000F000F70
0FF80FF80FF80FF00E401C201C183007E0101D7E9B15>I<000C00000C00001C00003C00003C00
005C0000DC00009C00011C00031C00021C00041C000C1C00081C00101C00301C00201C00401C00
C01C00FFFFC0001C00001C00001C00001C00001C00001C00001C0001FFC0121C7F9B15>I<300C
3FF83FF03FC020002000200020002000200023E024302818301C200E000E000F000F000F600FF0
0FF00FF00F800E401E401C2038187007C0101D7E9B15>I<00F0030C06040C0E181E301E300C70
0070006000E3E0E430E818F00CF00EE006E007E007E007E007E007600760077006300E300C1818
0C3003E0101D7E9B15>I<03E00C301008200C20066006600660067006780C3E083FB01FE007F0
07F818FC307E601E600FC007C003C003C003C00360026004300C1C1007E0101D7E9B15>56
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4 /a4 where {pop a4} if
%%EndSetup
%%Page: 1 1
bop 164 266 a 4.2 setlinewidth 384 1053 a 1216 w np 384 1053
a 1600 1053 li st -1216 w -764 x np 384 1053 a 384 289 li st
764 x 20 w np 384 1053 a 404 1053 li st 1196 w 341 1066 a Fe(0)384
977 y 20 w np 384 977 a 404 977 li st 1196 w 309 990 a(0.2)384
900 y 20 w np 384 900 a 404 900 li st 1196 w 309 913 a(0.4)384
824 y 20 w np 384 824 a 404 824 li st 1196 w 309 837 a(0.6)384
747 y 20 w np 384 747 a 404 747 li st 1196 w 309 760 a(0.8)384
671 y 20 w np 384 671 a 404 671 li st 1196 w 341 684 a(1)384
595 y 20 w np 384 595 a 404 595 li st 1196 w 309 608 a(1.2)384
518 y 20 w np 384 518 a 404 518 li st 1196 w 309 531 a(1.4)384
442 y 20 w np 384 442 a 404 442 li st 1196 w 309 455 a(1.6)384
365 y 20 w np 384 365 a 404 365 li st 1196 w 309 378 a(1.8)384
289 y 20 w np 384 289 a 404 289 li st 1196 w 341 302 a(2)384
1053 y -20 x np 384 1053 a 384 1033 li st -744 x 20 x np 384
289 a 384 309 li st 374 1111 a(0)627 1053 y -20 x np 627 1053
a 627 1033 li st -744 x 617 1111 a(1)870 1053 y -20 x np 870
1053 a 870 1033 li st -744 x 860 1111 a(2)1114 1053 y -20 x
np 1114 1053 a 1114 1033 li st -744 x 1104 1111 a(3)1357 1053
y -20 x np 1357 1053 a 1357 1033 li st -744 x 1347 1111 a(4)1600
1053 y -20 x np 1600 1053 a 1600 1033 li st -744 x 1590 1111
a(5)384 1053 y 1216 w np 384 1053 a 1600 1053 li st -764 x
np 1600 1053 a 1600 289 li st -1216 w np 1600 289 a 384 289
li st 764 x np 384 289 a 384 1053 li st 134 683 a Fd(E)170
690 y Fc(n)194 683 y Fd(=E)254 690 y Fc(C)939 1154 y Fd(Q)978
1161 y Fc(g)998 1154 y Fd(=e)384 1053 y 396 1052 a np 384 1053
a 396 1052 li st 409 1049 a np 396 1052 a 409 1049 li st 421
1044 a np 409 1049 a 421 1044 li st 433 1037 a np 421 1044
a 433 1037 li st 445 1029 a np 433 1037 a 445 1029 li st 458
1018 a np 445 1029 a 458 1018 li st 470 1005 a np 458 1018
a 470 1005 li st 482 991 a np 470 1005 a 482 991 li st 495
974 a np 482 991 a 495 974 li st 507 956 a np 495 974 a 507
956 li st 519 935 a np 507 956 a 519 935 li st 531 913 a np
519 935 a 531 913 li st 544 888 a np 531 913 a 544 888 li st
556 862 a np 544 888 a 556 862 li st 568 834 a np 556 862 a
568 834 li st 581 804 a np 568 834 a 581 804 li st 593 771
a np 581 804 a 593 771 li st 605 737 a np 593 771 a 605 737
li st 617 701 a np 605 737 a 617 701 li st 630 663 a np 617
701 a 630 663 li st 642 623 a np 630 663 a 642 623 li st 654
581 a np 642 623 a 654 581 li st 667 538 a np 654 581 a 667
538 li st 679 492 a np 667 538 a 679 492 li st 691 444 a np
679 492 a 691 444 li st 703 394 a np 691 444 a 703 394 li st
716 343 a np 703 394 a 716 343 li st 728 289 a np 716 343 a
728 289 li st 384 365 a 396 403 a np 384 365 a 396 403 li st
409 439 a np 396 403 a 409 439 li st 421 472 a np 409 439 a
421 472 li st 433 504 a np 421 472 a 433 504 li st 445 534
a np 433 504 a 445 534 li st 458 562 a np 445 534 a 458 562
li st 470 588 a np 458 562 a 470 588 li st 482 612 a np 470
588 a 482 612 li st 495 634 a np 482 612 a 495 634 li st 507
654 a np 495 634 a 507 654 li st 519 672 a np 507 654 a 519
672 li st 531 688 a np 519 672 a 531 688 li st 544 702 a np
531 688 a 544 702 li st 556 715 a np 544 702 a 556 715 li st
568 725 a np 556 715 a 568 725 li st 581 733 a np 568 725 a
581 733 li st 593 740 a np 581 733 a 593 740 li st 605 744
a np 593 740 a 605 744 li st 617 747 a np 605 744 a 617 747
li st 13 w np 617 747 a 630 747 li st 642 746 a np 630 747
a 642 746 li st 654 743 a np 642 746 a 654 743 li st 667 737
a np 654 743 a 667 737 li st 679 730 a np 667 737 a 679 730
li st 691 721 a np 679 730 a 691 721 li st 703 710 a np 691
721 a 703 710 li st 716 697 a np 703 710 a 716 697 li st 728
682 a np 716 697 a 728 682 li st 740 665 a np 728 682 a 740
665 li st 752 646 a np 740 665 a 752 646 li st 765 625 a np
752 646 a 765 625 li st 777 602 a np 765 625 a 777 602 li st
789 578 a np 777 602 a 789 578 li st 802 551 a np 789 578 a
802 551 li st 814 522 a np 802 551 a 814 522 li st 826 492
a np 814 522 a 826 492 li st 838 459 a np 826 492 a 838 459
li st 851 425 a np 838 459 a 851 425 li st 863 388 a np 851
425 a 863 388 li st 875 350 a np 863 388 a 875 350 li st 888
309 a np 875 350 a 888 309 li st 894 289 a np 888 309 a 894
289 li st -367 w 531 311 a np 527 289 a 531 311 li st 544 364
a np 531 311 a 544 364 li st 556 414 a np 544 364 a 556 414
li st 568 463 a np 556 414 a 568 463 li st 581 510 a np 568
463 a 581 510 li st 593 555 a np 581 510 a 593 555 li st 605
598 a np 593 555 a 605 598 li st 617 640 a np 605 598 a 617
640 li st 630 679 a np 617 640 a 630 679 li st 642 716 a np
630 679 a 642 716 li st 654 751 a np 642 716 a 654 751 li st
667 784 a np 654 751 a 667 784 li st 679 816 a np 667 784 a
679 816 li st 691 845 a np 679 816 a 691 845 li st 703 873
a np 691 845 a 703 873 li st 716 898 a np 703 873 a 716 898
li st 728 922 a np 716 898 a 728 922 li st 740 944 a np 728
922 a 740 944 li st 752 963 a np 740 944 a 752 963 li st 765
981 a np 752 963 a 765 981 li st 777 997 a np 765 981 a 777
997 li st 789 1011 a np 777 997 a 789 1011 li st 802 1022 a
np 789 1011 a 802 1022 li st 814 1032 a np 802 1022 a 814 1032
li st 826 1040 a np 814 1032 a 826 1040 li st 838 1046 a np
826 1040 a 838 1046 li st 851 1051 a np 838 1046 a 851 1051
li st 863 1053 a np 851 1051 a 863 1053 li st 12 w np 863 1053
a 875 1053 li st 888 1051 a np 875 1053 a 888 1051 li st 900
1047 a np 888 1051 a 900 1047 li st 912 1042 a np 900 1047
a 912 1042 li st 924 1034 a np 912 1042 a 924 1034 li st 937
1025 a np 924 1034 a 937 1025 li st 949 1013 a np 937 1025
a 949 1013 li st 961 1000 a np 949 1013 a 961 1000 li st 974
984 a np 961 1000 a 974 984 li st 986 967 a np 974 984 a 986
967 li st 998 948 a np 986 967 a 998 948 li st 1010 926 a np
998 948 a 1010 926 li st 1023 903 a np 1010 926 a 1023 903
li st 1035 878 a np 1023 903 a 1035 878 li st 1047 851 a np
1035 878 a 1047 851 li st 1060 822 a np 1047 851 a 1060 822
li st 1072 791 a np 1060 822 a 1072 791 li st 1084 758 a np
1072 791 a 1084 758 li st 1096 723 a np 1084 758 a 1096 723
li st 1109 686 a np 1096 723 a 1109 686 li st 1121 647 a np
1109 686 a 1121 647 li st 1133 607 a np 1121 647 a 1133 607
li st 1146 564 a np 1133 607 a 1146 564 li st 1158 519 a np
1146 564 a 1158 519 li st 1170 473 a np 1158 519 a 1170 473
li st 1182 424 a np 1170 473 a 1182 424 li st 1195 374 a np
1182 424 a 1195 374 li st 1207 321 a np 1195 374 a 1207 321
li st 1214 289 a np 1207 321 a 1214 289 li st -367 w 851 301
a np 847 289 a 851 301 li st 863 342 a np 851 301 a 863 342
li st 875 381 a np 863 342 a 875 381 li st 888 418 a np 875
381 a 888 418 li st 900 452 a np 888 418 a 900 452 li st 912
485 a np 900 452 a 912 485 li st 924 516 a np 912 485 a 924
516 li st 937 545 a np 924 516 a 937 545 li st 949 572 a np
937 545 a 949 572 li st 961 598 a np 949 572 a 961 598 li st
974 621 a np 961 598 a 974 621 li st 986 642 a np 974 621 a
986 642 li st 998 661 a np 986 642 a 998 661 li st 1010 679
a np 998 661 a 1010 679 li st 1023 694 a np 1010 679 a 1023
694 li st 1035 707 a np 1023 694 a 1035 707 li st 1047 719
a np 1035 707 a 1047 719 li st 1060 729 a np 1047 719 a 1060
729 li st 1072 736 a np 1060 729 a 1072 736 li st 1084 742
a np 1072 736 a 1084 742 li st 1096 745 a np 1084 742 a 1096
745 li st 1109 747 a np 1096 745 a 1109 747 li st 12 w np 1109
747 a 1121 747 li st 1133 745 a np 1121 747 a 1133 745 li st
1146 741 a np 1133 745 a 1146 741 li st 1158 735 a np 1146
741 a 1158 735 li st 1170 727 a np 1158 735 a 1170 727 li st
1182 717 a np 1170 727 a 1182 717 li st 1195 705 a np 1182
717 a 1195 705 li st 1207 691 a np 1195 705 a 1207 691 li st
1219 675 a np 1207 691 a 1219 675 li st 1232 658 a np 1219
675 a 1232 658 li st 1244 638 a np 1232 658 a 1244 638 li st
1256 616 a np 1244 638 a 1256 616 li st 1268 593 a np 1256
616 a 1268 593 li st 1281 567 a np 1268 593 a 1281 567 li st
1293 540 a np 1281 567 a 1293 540 li st 1305 510 a np 1293
540 a 1305 510 li st 1317 479 a np 1305 510 a 1317 479 li st
1330 446 a np 1317 479 a 1330 446 li st 1342 410 a np 1330
446 a 1342 410 li st 1354 373 a np 1342 410 a 1354 373 li st
1367 334 a np 1354 373 a 1367 334 li st 1379 293 a np 1367
334 a 1379 293 li st 1380 289 a np 1379 293 a 1380 289 li st
-367 w 1023 332 a np 1013 289 a 1023 332 li st 1035 384 a np
1023 332 a 1035 384 li st 1047 434 a np 1035 384 a 1047 434
li st 1060 482 a np 1047 434 a 1060 482 li st 1072 529 a np
1060 482 a 1072 529 li st 1084 573 a np 1072 529 a 1084 573
li st 1096 615 a np 1084 573 a 1096 615 li st 1109 655 a np
1096 615 a 1109 655 li st 1121 694 a np 1109 655 a 1121 694
li st 1133 730 a np 1121 694 a 1133 730 li st 1146 765 a np
1133 730 a 1146 765 li st 1158 797 a np 1146 765 a 1158 797
li st 1170 828 a np 1158 797 a 1170 828 li st 1182 857 a np
1170 828 a 1182 857 li st 1195 883 a np 1182 857 a 1195 883
li st 1207 908 a np 1195 883 a 1207 908 li st 1219 931 a np
1207 908 a 1219 931 li st 1232 952 a np 1219 931 a 1232 952
li st 1244 971 a np 1232 952 a 1244 971 li st 1256 987 a np
1244 971 a 1256 987 li st 1268 1002 a np 1256 987 a 1268 1002
li st 1281 1016 a np 1268 1002 a 1281 1016 li st 1293 1027
a np 1281 1016 a 1293 1027 li st 1305 1036 a np 1293 1027 a
1305 1036 li st 1317 1043 a np 1305 1036 a 1317 1043 li st
1330 1048 a np 1317 1043 a 1330 1048 li st 1342 1052 a np 1330
1048 a 1342 1052 li st 1354 1053 a np 1342 1052 a 1354 1053
li st 1367 1052 a np 1354 1053 a 1367 1052 li st 1379 1050
a np 1367 1052 a 1379 1050 li st 1391 1045 a np 1379 1050 a
1391 1045 li st 1403 1039 a np 1391 1045 a 1403 1039 li st
1416 1031 a np 1403 1039 a 1416 1031 li st 1428 1020 a np 1416
1031 a 1428 1020 li st 1440 1008 a np 1428 1020 a 1440 1008
li st 1453 994 a np 1440 1008 a 1453 994 li st 1465 978 a np
1453 994 a 1465 978 li st 1477 959 a np 1465 978 a 1477 959
li st 1489 939 a np 1477 959 a 1489 939 li st 1502 917 a np
1489 939 a 1502 917 li st 1514 893 a np 1502 917 a 1514 893
li st 1526 867 a np 1514 893 a 1526 867 li st 1539 840 a np
1526 867 a 1539 840 li st 1551 810 a np 1539 840 a 1551 810
li st 1563 778 a np 1551 810 a 1563 778 li st 1575 744 a np
1563 778 a 1575 744 li st 1588 709 a np 1575 744 a 1588 709
li st 1600 671 a np 1588 709 a 1600 671 li st 1334 289 a 1342
318 a np 1334 289 a 1342 318 li st 1354 358 a np 1342 318 a
1354 358 li st 1367 396 a np 1354 358 a 1367 396 li st 1379
432 a np 1367 396 a 1379 432 li st 1391 466 a np 1379 432 a
1391 466 li st 1403 498 a np 1391 466 a 1403 498 li st 1416
528 a np 1403 498 a 1416 528 li st 1428 556 a np 1416 528 a
1428 556 li st 1440 583 a np 1428 556 a 1440 583 li st 1453
607 a np 1440 583 a 1453 607 li st 1465 629 a np 1453 607 a
1465 629 li st 1477 650 a np 1465 629 a 1477 650 li st 1489
668 a np 1477 650 a 1489 668 li st 1502 685 a np 1489 668 a
1502 685 li st 1514 700 a np 1502 685 a 1514 700 li st 1526
712 a np 1514 700 a 1526 712 li st 1539 723 a np 1526 712 a
1539 723 li st 1551 732 a np 1539 723 a 1551 732 li st 1563
739 a np 1551 732 a 1563 739 li st 1575 744 a np 1563 739 a
1575 744 li st 1588 746 a np 1575 744 a 1588 746 li st 1600
747 a np 1588 746 a 1600 747 li st 1499 289 a 1502 300 a np
1499 289 a 1502 300 li st 1514 353 a np 1502 300 a 1514 353
li st 1526 404 a np 1514 353 a 1526 404 li st 1539 454 a np
1526 404 a 1539 454 li st 1551 501 a np 1539 454 a 1551 501
li st 1563 546 a np 1551 501 a 1563 546 li st 1575 590 a np
1563 546 a 1575 590 li st 1588 631 a np 1575 590 a 1588 631
li st 1600 671 a np 1588 631 a 1600 671 li st 867 1267 a Fb(Figure)16
b(4:)164 1393 y 4.2 setlinewidth 384 2180 a 1216 w np 384 2180
a 1600 2180 li st -1216 w -764 x np 384 2180 a 384 1416 li
st 764 x 20 w np 384 2180 a 404 2180 li st 1196 w 341 2194
a Fe(0)384 2027 y 20 w np 384 2027 a 404 2027 li st 1196 w
341 2041 a(1)384 1874 y 20 w np 384 1874 a 404 1874 li st 1196
w 341 1888 a(2)384 1722 y 20 w np 384 1722 a 404 1722 li st
1196 w 341 1736 a(3)384 1569 y 20 w np 384 1569 a 404 1569
li st 1196 w 341 1583 a(4)384 1416 y 20 w np 384 1416 a 404
1416 li st 1196 w 341 1430 a(5)384 2180 y -20 x np 384 2180
a 384 2160 li st -744 x 20 x np 384 1416 a 384 1436 li st 374
2239 a(0)627 2180 y -20 x np 627 2180 a 627 2160 li st -744
x 617 2239 a(1)870 2180 y -20 x np 870 2180 a 870 2160 li st
-744 x 860 2239 a(2)1114 2180 y -20 x np 1114 2180 a 1114 2160
li st -744 x 1104 2239 a(3)1357 2180 y -20 x np 1357 2180 a
1357 2160 li st -744 x 1347 2239 a(4)1600 2180 y -20 x np 1600
2180 a 1600 2160 li st -744 x 1590 2239 a(5)384 2180 y 1216
w np 384 2180 a 1600 2180 li st -764 x np 1600 2180 a 1600
1416 li st -1216 w np 1600 1416 a 384 1416 li st 764 x np 384
1416 a 384 2180 li st 147 1811 a Fa(h)p Fd(Q)p Fa(i)p Fd(=e)939
2282 y(Q)978 2289 y Fc(g)998 2282 y Fd(=e)384 2180 y 12 w np
384 2180 a 396 2180 li st 12 w np 396 2180 a 408 2180 li st
12 w np 408 2180 a 420 2180 li st 13 w np 420 2180 a 433 2180
li st 12 w np 433 2180 a 445 2180 li st 12 w np 445 2180 a
457 2180 li st 12 w np 457 2180 a 469 2180 li st 12 w np 469
2180 a 481 2180 li st 12 w np 481 2180 a 493 2180 li st 13
w np 493 2180 a 506 2180 li st 12 w np 506 2180 a 518 2180
li st 12 w np 518 2180 a 530 2180 li st 12 w np 530 2180 a
542 2180 li st 12 w np 542 2180 a 554 2180 li st 12 w np 554
2180 a 566 2180 li st 13 w np 566 2180 a 579 2180 li st 12
w np 579 2180 a 591 2180 li st 12 w np 591 2180 a 603 2180
li st -153 x np 603 2180 a 603 2027 li st 12 w np 603 2027
a 615 2027 li st 12 w np 615 2027 a 627 2027 li st 12 w np
627 2027 a 639 2027 li st 13 w np 639 2027 a 652 2027 li st
-153 x np 652 2027 a 652 1874 li st 12 w np 652 1874 a 664
1874 li st 12 w np 664 1874 a 676 1874 li st 12 w np 676 1874
a 688 1874 li st 12 w np 688 1874 a 700 1874 li st 12 w np
700 1874 a 712 1874 li st 12 w np 712 1874 a 724 1874 li st
13 w np 724 1874 a 737 1874 li st 12 w np 737 1874 a 749 1874
li st 12 w np 749 1874 a 761 1874 li st 12 w np 761 1874 a
773 1874 li st 12 w np 773 1874 a 785 1874 li st 12 w np 785
1874 a 797 1874 li st 13 w np 797 1874 a 810 1874 li st 12
w np 810 1874 a 822 1874 li st 12 w np 822 1874 a 834 1874
li st 12 w np 834 1874 a 846 1874 li st 12 w np 846 1874 a
858 1874 li st 12 w np 858 1874 a 870 1874 li st 13 w np 870
1874 a 883 1874 li st 12 w np 883 1874 a 895 1874 li st 12
w np 895 1874 a 907 1874 li st 12 w np 907 1874 a 919 1874
li st 12 w np 919 1874 a 931 1874 li st 12 w np 931 1874 a
943 1874 li st 13 w np 943 1874 a 956 1874 li st 12 w np 956
1874 a 968 1874 li st 12 w np 968 1874 a 980 1874 li st 12
w np 980 1874 a 992 1874 li st 12 w np 992 1874 a 1004 1874
li st 12 w np 1004 1874 a 1016 1874 li st 12 w np 1016 1874
a 1028 1874 li st 13 w np 1028 1874 a 1041 1874 li st 12 w
np 1041 1874 a 1053 1874 li st 12 w np 1053 1874 a 1065 1874
li st 12 w np 1065 1874 a 1077 1874 li st 12 w np 1077 1874
a 1089 1874 li st -152 x np 1089 1874 a 1089 1722 li st 12
w np 1089 1722 a 1101 1722 li st 13 w np 1101 1722 a 1114 1722
li st 12 w np 1114 1722 a 1126 1722 li st 12 w np 1126 1722
a 1138 1722 li st -153 x np 1138 1722 a 1138 1569 li st 12
w np 1138 1569 a 1150 1569 li st 12 w np 1150 1569 a 1162 1569
li st 12 w np 1162 1569 a 1174 1569 li st 13 w np 1174 1569
a 1187 1569 li st 12 w np 1187 1569 a 1199 1569 li st 12 w
np 1199 1569 a 1211 1569 li st 12 w np 1211 1569 a 1223 1569
li st 12 w np 1223 1569 a 1235 1569 li st 12 w np 1235 1569
a 1247 1569 li st 13 w np 1247 1569 a 1260 1569 li st 12 w
np 1260 1569 a 1272 1569 li st 12 w np 1272 1569 a 1284 1569
li st 12 w np 1284 1569 a 1296 1569 li st 12 w np 1296 1569
a 1308 1569 li st 12 w np 1308 1569 a 1320 1569 li st 12 w
np 1320 1569 a 1332 1569 li st 13 w np 1332 1569 a 1345 1569
li st 12 w np 1345 1569 a 1357 1569 li st 12 w np 1357 1569
a 1369 1569 li st 12 w np 1369 1569 a 1381 1569 li st 12 w
np 1381 1569 a 1393 1569 li st 12 w np 1393 1569 a 1405 1569
li st 13 w np 1405 1569 a 1418 1569 li st 12 w np 1418 1569
a 1430 1569 li st 12 w np 1430 1569 a 1442 1569 li st 12 w
np 1442 1569 a 1454 1569 li st 12 w np 1454 1569 a 1466 1569
li st 12 w np 1466 1569 a 1478 1569 li st 13 w np 1478 1569
a 1491 1569 li st 12 w np 1491 1569 a 1503 1569 li st 12 w
np 1503 1569 a 1515 1569 li st 12 w np 1515 1569 a 1527 1569
li st 12 w np 1527 1569 a 1539 1569 li st 12 w np 1539 1569
a 1551 1569 li st 13 w np 1551 1569 a 1564 1569 li st 12 w
np 1564 1569 a 1576 1569 li st -153 x np 1576 1569 a 1576 1416
li st 12 w np 1576 1416 a 1588 1416 li st 12 w np 1588 1416
a 1600 1416 li st 867 2395 a Fb(Figure)g(5:)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: FIG67.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}B /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}B /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 9 118 df<007E0001C1000300800601C00E03C0
1C03C0180180380000380000780000700000700000F0F800F30C00F40600F40300F80380F801C0
F001C0F001E0F001E0F001E0F001E0F001E07001E07001E07001E03801C03801C01803801C0300
0C0600070C0001F00013227EA018>54 D<4000006000007FFFE07FFFC07FFFC0400080C0010080
010080020080020000040000080000080000100000300000200000600000600000600000E00000
C00000C00001C00001C00001C00001C00003C00003C00003C00003C00003C00003C00003C00003
C00001800013237DA118>I<70F8F8F870000000000000000000000070F8F8F87005157C940E>
58 D<FFFFFFC00F8007C0078001C0078000C00780004007800040078000600780002007800020
0780002007802020078020000780200007802000078060000780E00007FFE0000780E000078060
000780200007802000078020000780200007800000078000000780000007800000078000000780
00000780000007800000078000000FC00000FFFE00001B227EA120>70 D<01FC000707000C0380
1C01C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000F00000F00000700000780020
3800201C00400E008007030000FC0013157F9416>101 D<00007001F198071E180E0E181C0700
1C07003C07803C07803C07803C07801C07001C07000E0E000F1C0019F000100000100000180000
1800001FFE000FFFC00FFFE03800F0600030400018C00018C00018C000186000306000303800E0
0E038003FE0015217F9518>103 D<1C003E003E003E001C000000000000000000000000000000
00000E00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E00FFC00A227FA10E>105 D<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E
000E000E000E000E000E000E000F00FFF010157F9413>114 D<0E0070FE07F01E00F00E00700E
00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00F00E
00F006017003827800FC7F18157F941B>117 D E /Fb 1 104 df<00E2031E060E0C0E0C0C180C
180C180C101810181018183808F00730003000306060E060C1C07F000F14808D11>103
D E /Fc 3 102 df<000080000180000180000300000300000300000600000600000600000C00
000C00000C0000180000180000180000300000300000300000600000600000600000C00000C000
00C0000180000180000180000180000300000300000300000600000600000600000C00000C0000
0C0000180000180000180000300000300000300000600000600000600000C00000C00000C00000
11317DA418>61 D<00007F00000381C0000E0060003800380070003800E0001C01C0001E038000
0E0700000E0F00000F0E00000F1E00000F3C00000F3C00000F7800000F7800000F7800000FF000
001EF000001EF000001EF000001CF000003CE000003CE0000078E0000078E00000F0E00000E0F0
0001E0F01E03C0702103807840870038408E001C40B8000E40F00007C1C02000FEC0200000C020
0001C0400001C0C00001C0800001C3800001FF000000FF000000FE0000007800202D7DA227>81
D<007C000382000701000E01001C0100380100780200700400FFF800F00000F00000E00000E000
00E00000E00000E00080E000807003003004001838000FC00011157D9417>101
D E /Fd 2 106 df<004000C000C0018001800180030003000300060006000C000C000C001800
18001800300030003000600060006000C000C000C000C000600060006000300030003000180018
0018000C000C000C000600060003000300030001800180018000C000C000400A327BA413>104
D<C000C000C000600060006000300030003000180018000C000C000C0006000600060003000300
030001800180018000C000C000C000C00180018001800300030003000600060006000C000C000C
0018001800300030003000600060006000C000C000C0000A327DA413>I
E /Fe 5 54 df<60F0F06004047C830C>46 D<03C00C301818300C300C700E60066006E007E007
E007E007E007E007E007E007E007E007E007E007E00760066006700E300C300C18180C3007E010
1D7E9B15>48 D<030007003F00C700070007000700070007000700070007000700070007000700
07000700070007000700070007000700070007000F80FFF80D1C7C9B15>I<07C01830201C400C
400EF00FF80FF807F8077007000F000E000E001C001C00380070006000C00180030006010C0118
0110023FFE7FFEFFFE101C7E9B15>I<300C3FF83FF03FC020002000200020002000200023E024
302818301C200E000E000F000F000F600FF00FF00FF00F800E401E401C2038187007C0101D7E9B
15>53 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4 /a4 where {pop a4} if
%%EndSetup
%%Page: 1 1
bop 164 266 a 4.2 setlinewidth 384 1053 a 1216 w np 384 1053
a 1600 1053 li st -1216 w -764 x np 384 1053 a 384 289 li st
764 x 20 w np 384 1053 a 404 1053 li st 1196 w -20 w np 1600
1053 a 1580 1053 li st 341 1066 a Fe(0)384 862 y 20 w np 384
862 a 404 862 li st 1196 w 309 875 a(0.5)384 671 y 20 w np
384 671 a 404 671 li st 1196 w 341 684 a(1)384 480 y 20 w np
384 480 a 404 480 li st 1196 w 309 493 a(1.5)384 289 y 20 w
np 384 289 a 404 289 li st 1196 w 341 302 a(2)384 1053 y -20
x np 384 1053 a 384 1033 li st -744 x 374 1111 a(0)688 1053
y -20 x np 688 1053 a 688 1033 li st -744 x 661 1111 a(0.5)992
1053 y -20 x np 992 1053 a 992 1033 li st -744 x 982 1111 a(1)1296
1053 y -20 x np 1296 1053 a 1296 1033 li st -744 x 1269 1111
a(1.5)1600 1053 y -20 x np 1600 1053 a 1600 1033 li st -744
x 1590 1111 a(2)384 1053 y 1216 w np 384 1053 a 1600 1053 li
st -764 x np 1600 1053 a 1600 289 li st -1216 w np 1600 289
a 384 289 li st 764 x np 384 289 a 384 1053 li st 147 683 a
Fd(h)p Fc(Q)p Fd(i)p Fc(=e)939 1154 y(Q)978 1161 y Fb(g)998
1154 y Fc(=e)384 1053 y 6 w np 384 1053 a 390 1053 li st 7
w np 390 1053 a 397 1053 li st 12 w np 397 1053 a 409 1053
li st 7 w np 409 1053 a 416 1053 li st 6 w np 416 1053 a 422
1053 li st 13 w np 422 1053 a 435 1053 li st 6 w np 435 1053
a 441 1053 li st 6 w np 441 1053 a 447 1053 li st 13 w np 447
1053 a 460 1053 li st 6 w np 460 1053 a 466 1053 li st 7 w
np 466 1053 a 473 1053 li st 12 w np 473 1053 a 485 1053 li
st 7 w np 485 1053 a 492 1053 li st 498 1052 a np 492 1053
a 498 1052 li st 13 w np 498 1052 a 511 1052 li st 6 w np 511
1052 a 517 1052 li st 6 w np 517 1052 a 523 1052 li st 536
1051 a np 523 1052 a 536 1051 li st 542 1050 a np 536 1051
a 542 1050 li st 7 w np 542 1050 a 549 1050 li st 561 1048
a np 549 1050 a 561 1048 li st 568 1047 a np 561 1048 a 568
1047 li st 574 1046 a np 568 1047 a 574 1046 li st 587 1042
a np 574 1046 a 587 1042 li st 593 1039 a np 587 1042 a 593
1039 li st 599 1036 a np 593 1039 a 599 1036 li st 612 1027
a np 599 1036 a 612 1027 li st 618 1021 a np 612 1027 a 618
1021 li st 625 1014 a np 618 1021 a 625 1014 li st 637 996
a np 625 1014 a 637 996 li st 650 972 a np 637 996 a 650 972
li st 663 940 a np 650 972 a 663 940 li st 688 862 a np 663
940 a 688 862 li st 713 784 a np 688 862 a 713 784 li st 726
752 a np 713 784 a 726 752 li st 739 728 a np 726 752 a 739
728 li st 751 710 a np 739 728 a 751 710 li st 764 697 a np
751 710 a 764 697 li st 770 692 a np 764 697 a 770 692 li st
777 688 a np 770 692 a 777 688 li st 789 682 a np 777 688 a
789 682 li st 796 680 a np 789 682 a 796 680 li st 802 678
a np 796 680 a 802 678 li st 815 676 a np 802 678 a 815 676
li st 821 675 a np 815 676 a 821 675 li st 827 674 a np 821
675 a 827 674 li st 840 673 a np 827 674 a 840 673 li st 6
w np 840 673 a 846 673 li st 853 672 a np 846 673 a 853 672
li st 12 w np 853 672 a 865 672 li st 7 w np 865 672 a 872
672 li st 6 w np 872 672 a 878 672 li st 891 671 a np 878 672
a 891 671 li st 6 w np 891 671 a 897 671 li st 6 w np 897 671
a 903 671 li st 13 w np 903 671 a 916 671 li st 6 w np 916
671 a 922 671 li st 7 w np 922 671 a 929 671 li st 12 w np
929 671 a 941 671 li st 7 w np 941 671 a 948 671 li st 6 w
np 948 671 a 954 671 li st 13 w np 954 671 a 967 671 li st
6 w np 967 671 a 973 671 li st 6 w np 973 671 a 979 671 li
st 13 w np 979 671 a 992 671 li st 13 w np 992 671 a 1005 671
li st 6 w np 1005 671 a 1011 671 li st 6 w np 1011 671 a 1017
671 li st 13 w np 1017 671 a 1030 671 li st 6 w np 1030 671
a 1036 671 li st 7 w np 1036 671 a 1043 671 li st 12 w np 1043
671 a 1055 671 li st 7 w np 1055 671 a 1062 671 li st 6 w np
1062 671 a 1068 671 li st 13 w np 1068 671 a 1081 671 li st
6 w np 1081 671 a 1087 671 li st 6 w np 1087 671 a 1093 671
li st 1106 670 a np 1093 671 a 1106 670 li st 6 w np 1106 670
a 1112 670 li st 7 w np 1112 670 a 1119 670 li st 12 w np 1119
670 a 1131 670 li st 1138 669 a np 1131 670 a 1138 669 li st
6 w np 1138 669 a 1144 669 li st 1157 668 a np 1144 669 a 1157
668 li st 1163 667 a np 1157 668 a 1163 667 li st 1169 666
a np 1163 667 a 1169 666 li st 1182 664 a np 1169 666 a 1182
664 li st 1188 662 a np 1182 664 a 1188 662 li st 1195 660
a np 1188 662 a 1195 660 li st 1207 654 a np 1195 660 a 1207
654 li st 1214 650 a np 1207 654 a 1214 650 li st 1220 645
a np 1214 650 a 1220 645 li st 1233 632 a np 1220 645 a 1233
632 li st 1245 614 a np 1233 632 a 1245 614 li st 1258 590
a np 1245 614 a 1258 590 li st 1271 558 a np 1258 590 a 1271
558 li st 1296 480 a np 1271 558 a 1296 480 li st 1321 402
a np 1296 480 a 1321 402 li st 1334 370 a np 1321 402 a 1334
370 li st 1347 346 a np 1334 370 a 1347 346 li st 1359 328
a np 1347 346 a 1359 328 li st 1366 321 a np 1359 328 a 1366
321 li st 1372 315 a np 1366 321 a 1372 315 li st 1385 306
a np 1372 315 a 1385 306 li st 1391 303 a np 1385 306 a 1391
303 li st 1397 300 a np 1391 303 a 1397 300 li st 1410 296
a np 1397 300 a 1410 296 li st 1416 295 a np 1410 296 a 1416
295 li st 1423 294 a np 1416 295 a 1423 294 li st 1435 292
a np 1423 294 a 1435 292 li st 7 w np 1435 292 a 1442 292 li
st 1448 291 a np 1442 292 a 1448 291 li st 1461 290 a np 1448
291 a 1461 290 li st 6 w np 1461 290 a 1467 290 li st 6 w np
1467 290 a 1473 290 li st 13 w np 1473 290 a 1486 290 li st
1492 289 a np 1486 290 a 1492 289 li st 7 w np 1492 289 a 1499
289 li st 12 w np 1499 289 a 1511 289 li st 7 w np 1511 289
a 1518 289 li st 6 w np 1518 289 a 1524 289 li st 13 w np 1524
289 a 1537 289 li st 6 w np 1537 289 a 1543 289 li st 6 w np
1543 289 a 1549 289 li st 13 w np 1549 289 a 1562 289 li st
6 w np 1562 289 a 1568 289 li st 7 w np 1568 289 a 1575 289
li st 12 w np 1575 289 a 1587 289 li st 7 w np 1587 289 a 1594
289 li st 6 w np 1594 289 a 1600 289 li st 384 1053 a 6 w np
384 1053 a 390 1053 li st 7 w np 390 1053 a 397 1053 li st
6 w np 397 1053 a 403 1053 li st 6 w np 403 1053 a 409 1053
li st 7 w np 409 1053 a 416 1053 li st 6 w np 416 1053 a 422
1053 li st 6 w np 422 1053 a 428 1053 li st 7 w np 428 1053
a 435 1053 li st 6 w np 435 1053 a 441 1053 li st 6 w np 441
1053 a 447 1053 li st 7 w np 447 1053 a 454 1053 li st 6 w
np 454 1053 a 460 1053 li st 6 w np 460 1053 a 466 1053 li
st 7 w np 466 1053 a 473 1053 li st 6 w np 473 1053 a 479 1053
li st 6 w np 479 1053 a 485 1053 li st 7 w np 485 1053 a 492
1053 li st 6 w np 492 1053 a 498 1053 li st 6 w np 498 1053
a 504 1053 li st 7 w np 504 1053 a 511 1053 li st 6 w np 511
1053 a 517 1053 li st 6 w np 517 1053 a 523 1053 li st 7 w
np 523 1053 a 530 1053 li st 6 w np 530 1053 a 536 1053 li
st 6 w np 536 1053 a 542 1053 li st 7 w np 542 1053 a 549 1053
li st 6 w np 549 1053 a 555 1053 li st 6 w np 555 1053 a 561
1053 li st 568 1052 a np 561 1053 a 568 1052 li st 6 w np 568
1052 a 574 1052 li st 6 w np 574 1052 a 580 1052 li st 7 w
np 580 1052 a 587 1052 li st 6 w np 587 1052 a 593 1052 li
st 599 1051 a np 593 1052 a 599 1051 li st 7 w np 599 1051
a 606 1051 li st 612 1050 a np 606 1051 a 612 1050 li st 618
1049 a np 612 1050 a 618 1049 li st 625 1048 a np 618 1049
a 625 1048 li st 631 1046 a np 625 1048 a 631 1046 li st 637
1044 a np 631 1046 a 637 1044 li st 644 1041 a np 637 1044
a 644 1041 li st 650 1038 a np 644 1041 a 650 1038 li st 656
1034 a np 650 1038 a 656 1034 li st 663 1029 a np 656 1034
a 663 1029 li st 669 1022 a np 663 1029 a 669 1022 li st 675
1014 a np 669 1022 a 675 1014 li st 688 991 a np 675 1014 a
688 991 li st 701 959 a np 688 991 a 701 959 li st 713 917
a np 701 959 a 713 917 li st 739 820 a np 713 917 a 739 820
li st 751 776 a np 739 820 a 751 776 li st 764 742 a np 751
776 a 764 742 li st 770 728 a np 764 742 a 770 728 li st 777
716 a np 770 728 a 777 716 li st 789 699 a np 777 716 a 789
699 li st 796 693 a np 789 699 a 796 693 li st 802 688 a np
796 693 a 802 688 li st 808 684 a np 802 688 a 808 684 li st
815 681 a np 808 684 a 815 681 li st 821 679 a np 815 681 a
821 679 li st 827 677 a np 821 679 a 827 677 li st 834 676
a np 827 677 a 834 676 li st 840 675 a np 834 676 a 840 675
li st 846 674 a np 840 675 a 846 674 li st 853 673 a np 846
674 a 853 673 li st 6 w np 853 673 a 859 673 li st 865 672
a np 859 673 a 865 672 li st 7 w np 865 672 a 872 672 li st
6 w np 872 672 a 878 672 li st 6 w np 878 672 a 884 672 li
st 891 671 a np 884 672 a 891 671 li st 6 w np 891 671 a 897
671 li st 6 w np 897 671 a 903 671 li st 7 w np 903 671 a 910
671 li st 6 w np 910 671 a 916 671 li st 6 w np 916 671 a 922
671 li st 7 w np 922 671 a 929 671 li st 6 w np 929 671 a 935
671 li st 6 w np 935 671 a 941 671 li st 7 w np 941 671 a 948
671 li st 6 w np 948 671 a 954 671 li st 6 w np 954 671 a 960
671 li st 7 w np 960 671 a 967 671 li st 6 w np 967 671 a 973
671 li st 6 w np 973 671 a 979 671 li st 7 w np 979 671 a 986
671 li st 6 w np 986 671 a 992 671 li st 6 w np 992 671 a 998
671 li st 7 w np 998 671 a 1005 671 li st 6 w np 1005 671 a
1011 671 li st 6 w np 1011 671 a 1017 671 li st 7 w np 1017
671 a 1024 671 li st 6 w np 1024 671 a 1030 671 li st 6 w np
1030 671 a 1036 671 li st 7 w np 1036 671 a 1043 671 li st
6 w np 1043 671 a 1049 671 li st 6 w np 1049 671 a 1055 671
li st 7 w np 1055 671 a 1062 671 li st 6 w np 1062 671 a 1068
671 li st 6 w np 1068 671 a 1074 671 li st 7 w np 1074 671
a 1081 671 li st 6 w np 1081 671 a 1087 671 li st 6 w np 1087
671 a 1093 671 li st 1100 670 a np 1093 671 a 1100 670 li st
6 w np 1100 670 a 1106 670 li st 6 w np 1106 670 a 1112 670
li st 7 w np 1112 670 a 1119 670 li st 1125 669 a np 1119 670
a 1125 669 li st 6 w np 1125 669 a 1131 669 li st 1138 668
a np 1131 669 a 1138 668 li st 1144 667 a np 1138 668 a 1144
667 li st 1150 666 a np 1144 667 a 1150 666 li st 1157 665
a np 1150 666 a 1157 665 li st 1163 663 a np 1157 665 a 1163
663 li st 1169 661 a np 1163 663 a 1169 661 li st 1176 658
a np 1169 661 a 1176 658 li st 1182 654 a np 1176 658 a 1182
654 li st 1188 649 a np 1182 654 a 1188 649 li st 1195 643
a np 1188 649 a 1195 643 li st 1207 626 a np 1195 643 a 1207
626 li st 1214 614 a np 1207 626 a 1214 614 li st 1220 600
a np 1214 614 a 1220 600 li st 1233 566 a np 1220 600 a 1233
566 li st 1245 522 a np 1233 566 a 1245 522 li st 1271 425
a np 1245 522 a 1271 425 li st 1283 383 a np 1271 425 a 1283
383 li st 1296 351 a np 1283 383 a 1296 351 li st 1309 328
a np 1296 351 a 1309 328 li st 1315 320 a np 1309 328 a 1315
320 li st 1321 313 a np 1315 320 a 1321 313 li st 1328 308
a np 1321 313 a 1328 308 li st 1334 304 a np 1328 308 a 1334
304 li st 1340 301 a np 1334 304 a 1340 301 li st 1347 298
a np 1340 301 a 1347 298 li st 1353 296 a np 1347 298 a 1353
296 li st 1359 294 a np 1353 296 a 1359 294 li st 1366 293
a np 1359 294 a 1366 293 li st 1372 292 a np 1366 293 a 1372
292 li st 1378 291 a np 1372 292 a 1378 291 li st 7 w np 1378
291 a 1385 291 li st 1391 290 a np 1385 291 a 1391 290 li st
6 w np 1391 290 a 1397 290 li st 7 w np 1397 290 a 1404 290
li st 6 w np 1404 290 a 1410 290 li st 6 w np 1410 290 a 1416
290 li st 1423 289 a np 1416 290 a 1423 289 li st 6 w np 1423
289 a 1429 289 li st 6 w np 1429 289 a 1435 289 li st 7 w np
1435 289 a 1442 289 li st 6 w np 1442 289 a 1448 289 li st
6 w np 1448 289 a 1454 289 li st 7 w np 1454 289 a 1461 289
li st 6 w np 1461 289 a 1467 289 li st 6 w np 1467 289 a 1473
289 li st 7 w np 1473 289 a 1480 289 li st 6 w np 1480 289
a 1486 289 li st 6 w np 1486 289 a 1492 289 li st 7 w np 1492
289 a 1499 289 li st 6 w np 1499 289 a 1505 289 li st 6 w np
1505 289 a 1511 289 li st 7 w np 1511 289 a 1518 289 li st
6 w np 1518 289 a 1524 289 li st 6 w np 1524 289 a 1530 289
li st 7 w np 1530 289 a 1537 289 li st 6 w np 1537 289 a 1543
289 li st 6 w np 1543 289 a 1549 289 li st 7 w np 1549 289
a 1556 289 li st 6 w np 1556 289 a 1562 289 li st 6 w np 1562
289 a 1568 289 li st 7 w np 1568 289 a 1575 289 li st 6 w np
1575 289 a 1581 289 li st 6 w np 1581 289 a 1587 289 li st
7 w np 1587 289 a 1594 289 li st 6 w np 1594 289 a 1600 289
li st 384 1053 a 222 w np 384 1053 a 606 1053 li st 31 w np
606 1053 a 637 1053 li st 26 w np 637 1053 a 663 1053 li st
25 w np 663 1053 a 688 1053 li st 3 w np 688 1053 a 691 1053
li st 3 w np 691 1053 a 694 1053 li st 4 w np 694 1053 a 698
1053 li st 3 w np 698 1053 a 701 1053 li st 3 w np 701 1053
a 704 1053 li st 3 w np 704 1053 a 707 1053 li st 3 w np 707
1053 a 710 1053 li st 3 w np 710 1053 a 713 1053 li st 4 w
np 713 1053 a 717 1053 li st 3 w np 717 1053 a 720 1053 li
st 3 w np 720 1053 a 723 1053 li st 3 w np 723 1053 a 726 1053
li st 3 w np 726 1053 a 729 1053 li st 3 w np 729 1053 a 732
1053 li st 4 w np 732 1053 a 736 1053 li st 3 w np 736 1053
a 739 1053 li st 3 w np 739 1053 a 742 1053 li st 3 w np 742
1053 a 745 1053 li st 3 w np 745 1053 a 748 1053 li st 751
1052 a np 748 1053 a 751 1052 li st 4 w np 751 1052 a 755 1052
li st 3 w np 755 1052 a 758 1052 li st 3 w np 758 1052 a 761
1052 li st 764 1051 a np 761 1052 a 764 1051 li st 3 w np 764
1051 a 767 1051 li st 770 1050 a np 767 1051 a 770 1050 li
st 774 1049 a np 770 1050 a 774 1049 li st 777 1048 a np 774
1049 a 777 1048 li st 780 1047 a np 777 1048 a 780 1047 li
st 783 1045 a np 780 1047 a 783 1045 li st 786 1043 a np 783
1045 a 786 1043 li st 789 1039 a np 786 1043 a 789 1039 li
st 793 1036 a np 789 1039 a 793 1036 li st 796 1031 a np 793
1036 a 796 1031 li st 799 1025 a np 796 1031 a 799 1025 li
st 802 1017 a np 799 1025 a 802 1017 li st 805 1008 a np 802
1017 a 805 1008 li st 808 996 a np 805 1008 a 808 996 li st
815 966 a np 808 996 a 815 966 li st 821 926 a np 815 966 a
821 926 li st 827 879 a np 821 926 a 827 879 li st 840 785
a np 827 879 a 840 785 li st 846 748 a np 840 785 a 846 748
li st 850 733 a np 846 748 a 850 733 li st 853 721 a np 850
733 a 853 721 li st 856 710 a np 853 721 a 856 710 li st 859
702 a np 856 710 a 859 702 li st 862 695 a np 859 702 a 862
695 li st 865 690 a np 862 695 a 865 690 li st 869 686 a np
865 690 a 869 686 li st 872 683 a np 869 686 a 872 683 li st
875 680 a np 872 683 a 875 680 li st 878 678 a np 875 680 a
878 678 li st 881 676 a np 878 678 a 881 676 li st 884 675
a np 881 676 a 884 675 li st 888 674 a np 884 675 a 888 674
li st 891 673 a np 888 674 a 891 673 li st 3 w np 891 673 a
894 673 li st 897 672 a np 894 673 a 897 672 li st 3 w np 897
672 a 900 672 li st 3 w np 900 672 a 903 672 li st 4 w np 903
672 a 907 672 li st 3 w np 907 672 a 910 672 li st 913 671
a np 910 672 a 913 671 li st 3 w np 913 671 a 916 671 li st
3 w np 916 671 a 919 671 li st 3 w np 919 671 a 922 671 li
st 4 w np 922 671 a 926 671 li st 3 w np 926 671 a 929 671
li st 3 w np 929 671 a 932 671 li st 3 w np 932 671 a 935 671
li st 3 w np 935 671 a 938 671 li st 3 w np 938 671 a 941 671
li st 4 w np 941 671 a 945 671 li st 3 w np 945 671 a 948 671
li st 3 w np 948 671 a 951 671 li st 3 w np 951 671 a 954 671
li st 3 w np 954 671 a 957 671 li st 3 w np 957 671 a 960 671
li st 4 w np 960 671 a 964 671 li st 3 w np 964 671 a 967 671
li st 3 w np 967 671 a 970 671 li st 3 w np 970 671 a 973 671
li st 3 w np 973 671 a 976 671 li st 3 w np 976 671 a 979 671
li st 4 w np 979 671 a 983 671 li st 3 w np 983 671 a 986 671
li st 3 w np 986 671 a 989 671 li st 3 w np 989 671 a 992 671
li st 3 w np 992 671 a 995 671 li st 3 w np 995 671 a 998 671
li st 4 w np 998 671 a 1002 671 li st 3 w np 1002 671 a 1005
671 li st 3 w np 1005 671 a 1008 671 li st 3 w np 1008 671
a 1011 671 li st 3 w np 1011 671 a 1014 671 li st 3 w np 1014
671 a 1017 671 li st 4 w np 1017 671 a 1021 671 li st 3 w np
1021 671 a 1024 671 li st 3 w np 1024 671 a 1027 671 li st
3 w np 1027 671 a 1030 671 li st 3 w np 1030 671 a 1033 671
li st 3 w np 1033 671 a 1036 671 li st 4 w np 1036 671 a 1040
671 li st 3 w np 1040 671 a 1043 671 li st 3 w np 1043 671
a 1046 671 li st 3 w np 1046 671 a 1049 671 li st 3 w np 1049
671 a 1052 671 li st 3 w np 1052 671 a 1055 671 li st 4 w np
1055 671 a 1059 671 li st 3 w np 1059 671 a 1062 671 li st
3 w np 1062 671 a 1065 671 li st 3 w np 1065 671 a 1068 671
li st 3 w np 1068 671 a 1071 671 li st 1074 670 a np 1071 671
a 1074 670 li st 4 w np 1074 670 a 1078 670 li st 3 w np 1078
670 a 1081 670 li st 3 w np 1081 670 a 1084 670 li st 3 w np
1084 670 a 1087 670 li st 1090 669 a np 1087 670 a 1090 669
li st 3 w np 1090 669 a 1093 669 li st 1097 668 a np 1093 669
a 1097 668 li st 1100 667 a np 1097 668 a 1100 667 li st 1103
666 a np 1100 667 a 1103 666 li st 1106 664 a np 1103 666 a
1106 664 li st 1109 662 a np 1106 664 a 1109 662 li st 1112
659 a np 1109 662 a 1112 659 li st 1116 656 a np 1112 659 a
1116 656 li st 1119 652 a np 1116 656 a 1119 652 li st 1122
647 a np 1119 652 a 1122 647 li st 1125 640 a np 1122 647 a
1125 640 li st 1128 632 a np 1125 640 a 1128 632 li st 1131
621 a np 1128 632 a 1131 621 li st 1135 609 a np 1131 621 a
1135 609 li st 1138 594 a np 1135 609 a 1138 594 li st 1144
557 a np 1138 594 a 1144 557 li st 1157 463 a np 1144 557 a
1157 463 li st 1163 416 a np 1157 463 a 1163 416 li st 1169
376 a np 1163 416 a 1169 376 li st 1176 346 a np 1169 376 a
1176 346 li st 1179 334 a np 1176 346 a 1179 334 li st 1182
325 a np 1179 334 a 1182 325 li st 1185 317 a np 1182 325 a
1185 317 li st 1188 311 a np 1185 317 a 1188 311 li st 1192
306 a np 1188 311 a 1192 306 li st 1195 303 a np 1192 306 a
1195 303 li st 1198 299 a np 1195 303 a 1198 299 li st 1201
297 a np 1198 299 a 1201 297 li st 1204 295 a np 1201 297 a
1204 295 li st 1207 294 a np 1204 295 a 1207 294 li st 1211
293 a np 1207 294 a 1211 293 li st 1214 292 a np 1211 293 a
1214 292 li st 1217 291 a np 1214 292 a 1217 291 li st 3 w
np 1217 291 a 1220 291 li st 1223 290 a np 1220 291 a 1223
290 li st 3 w np 1223 290 a 1226 290 li st 4 w np 1226 290
a 1230 290 li st 3 w np 1230 290 a 1233 290 li st 1236 289
a np 1233 290 a 1236 289 li st 3 w np 1236 289 a 1239 289 li
st 3 w np 1239 289 a 1242 289 li st 3 w np 1242 289 a 1245
289 li st 4 w np 1245 289 a 1249 289 li st 3 w np 1249 289
a 1252 289 li st 3 w np 1252 289 a 1255 289 li st 3 w np 1255
289 a 1258 289 li st 3 w np 1258 289 a 1261 289 li st 3 w np
1261 289 a 1264 289 li st 4 w np 1264 289 a 1268 289 li st
3 w np 1268 289 a 1271 289 li st 3 w np 1271 289 a 1274 289
li st 3 w np 1274 289 a 1277 289 li st 3 w np 1277 289 a 1280
289 li st 3 w np 1280 289 a 1283 289 li st 4 w np 1283 289
a 1287 289 li st 3 w np 1287 289 a 1290 289 li st 3 w np 1290
289 a 1293 289 li st 3 w np 1293 289 a 1296 289 li st 25 w
np 1296 289 a 1321 289 li st 26 w np 1321 289 a 1347 289 li
st 31 w np 1347 289 a 1378 289 li st 222 w np 1378 289 a 1600
289 li st 384 1053 a 429 w np 384 1053 a 813 1053 li st 11
w np 813 1053 a 824 1053 li st 11 w np 824 1053 a 835 1053
li st 2 w np 835 1053 a 837 1053 li st 1 w np 837 1053 a 838
1053 li st 2 w np 838 1053 a 840 1053 li st 2 w np 840 1053
a 842 1053 li st 1 w np 842 1053 a 843 1053 li st 2 w np 843
1053 a 845 1053 li st 1 w np 845 1053 a 846 1053 li st 2 w
np 846 1053 a 848 1053 li st 2 w np 848 1053 a 850 1053 li
st 1 w np 850 1053 a 851 1053 li st 2 w np 851 1053 a 853 1053
li st 1 w np 853 1053 a 854 1053 li st 2 w np 854 1053 a 856
1053 li st 1 w np 856 1053 a 857 1053 li st 859 1052 a np 857
1053 a 859 1052 li st 2 w np 859 1052 a 861 1052 li st 1 w
np 861 1052 a 862 1052 li st 864 1051 a np 862 1052 a 864 1051
li st 1 w np 864 1051 a 865 1051 li st 867 1050 a np 865 1051
a 867 1050 li st 869 1049 a np 867 1050 a 869 1049 li st 870
1047 a np 869 1049 a 870 1047 li st 872 1045 a np 870 1047
a 872 1045 li st 873 1042 a np 872 1045 a 873 1042 li st 875
1038 a np 873 1042 a 875 1038 li st 876 1033 a np 875 1038
a 876 1033 li st 878 1026 a np 876 1033 a 878 1026 li st 880
1017 a np 878 1026 a 880 1017 li st 881 1004 a np 880 1017
a 881 1004 li st 883 989 a np 881 1004 a 883 989 li st 884
970 a np 883 989 a 884 970 li st 888 920 a np 884 970 a 888
920 li st 891 859 a np 888 920 a 891 859 li st 894 800 a np
891 859 a 894 800 li st 895 773 a np 894 800 a 895 773 li st
897 751 a np 895 773 a 897 751 li st 899 732 a np 897 751 a
899 732 li st 900 717 a np 899 732 a 900 717 li st 902 706
a np 900 717 a 902 706 li st 903 697 a np 902 706 a 903 697
li st 905 690 a np 903 697 a 905 690 li st 907 685 a np 905
690 a 907 685 li st 908 681 a np 907 685 a 908 681 li st 910
678 a np 908 681 a 910 678 li st 911 676 a np 910 678 a 911
676 li st 913 675 a np 911 676 a 913 675 li st 914 674 a np
913 675 a 914 674 li st 916 673 a np 914 674 a 916 673 li st
918 672 a np 916 673 a 918 672 li st 1 w np 918 672 a 919 672
li st 2 w np 919 672 a 921 672 li st 1 w np 921 672 a 922 672
li st 924 671 a np 922 672 a 924 671 li st 2 w np 924 671 a
926 671 li st 1 w np 926 671 a 927 671 li st 2 w np 927 671
a 929 671 li st 1 w np 929 671 a 930 671 li st 2 w np 930 671
a 932 671 li st 1 w np 932 671 a 933 671 li st 2 w np 933 671
a 935 671 li st 2 w np 935 671 a 937 671 li st 1 w np 937 671
a 938 671 li st 2 w np 938 671 a 940 671 li st 1 w np 940 671
a 941 671 li st 2 w np 941 671 a 943 671 li st 2 w np 943 671
a 945 671 li st 1 w np 945 671 a 946 671 li st 2 w np 946 671
a 948 671 li st 1 w np 948 671 a 949 671 li st 2 w np 949 671
a 951 671 li st 1 w np 951 671 a 952 671 li st 2 w np 952 671
a 954 671 li st 2 w np 954 671 a 956 671 li st 1 w np 956 671
a 957 671 li st 2 w np 957 671 a 959 671 li st 1 w np 959 671
a 960 671 li st 2 w np 960 671 a 962 671 li st 2 w np 962 671
a 964 671 li st 1 w np 964 671 a 965 671 li st 2 w np 965 671
a 967 671 li st 1 w np 967 671 a 968 671 li st 2 w np 968 671
a 970 671 li st 1 w np 970 671 a 971 671 li st 2 w np 971 671
a 973 671 li st 2 w np 973 671 a 975 671 li st 1 w np 975 671
a 976 671 li st 2 w np 976 671 a 978 671 li st 1 w np 978 671
a 979 671 li st 2 w np 979 671 a 981 671 li st 2 w np 981 671
a 983 671 li st 1 w np 983 671 a 984 671 li st 2 w np 984 671
a 986 671 li st 1 w np 986 671 a 987 671 li st 2 w np 987 671
a 989 671 li st 1 w np 989 671 a 990 671 li st 2 w np 990 671
a 992 671 li st 2 w np 992 671 a 994 671 li st 1 w np 994 671
a 995 671 li st 2 w np 995 671 a 997 671 li st 1 w np 997 671
a 998 671 li st 2 w np 998 671 a 1000 671 li st 2 w np 1000
671 a 1002 671 li st 1 w np 1002 671 a 1003 671 li st 2 w np
1003 671 a 1005 671 li st 1 w np 1005 671 a 1006 671 li st
2 w np 1006 671 a 1008 671 li st 1 w np 1008 671 a 1009 671
li st 2 w np 1009 671 a 1011 671 li st 2 w np 1011 671 a 1013
671 li st 1 w np 1013 671 a 1014 671 li st 2 w np 1014 671
a 1016 671 li st 1 w np 1016 671 a 1017 671 li st 2 w np 1017
671 a 1019 671 li st 2 w np 1019 671 a 1021 671 li st 1 w np
1021 671 a 1022 671 li st 2 w np 1022 671 a 1024 671 li st
1 w np 1024 671 a 1025 671 li st 2 w np 1025 671 a 1027 671
li st 1 w np 1027 671 a 1028 671 li st 2 w np 1028 671 a 1030
671 li st 2 w np 1030 671 a 1032 671 li st 1 w np 1032 671
a 1033 671 li st 2 w np 1033 671 a 1035 671 li st 1 w np 1035
671 a 1036 671 li st 2 w np 1036 671 a 1038 671 li st 2 w np
1038 671 a 1040 671 li st 1 w np 1040 671 a 1041 671 li st
2 w np 1041 671 a 1043 671 li st 1 w np 1043 671 a 1044 671
li st 2 w np 1044 671 a 1046 671 li st 1 w np 1046 671 a 1047
671 li st 2 w np 1047 671 a 1049 671 li st 2 w np 1049 671
a 1051 671 li st 1 w np 1051 671 a 1052 671 li st 2 w np 1052
671 a 1054 671 li st 1 w np 1054 671 a 1055 671 li st 2 w np
1055 671 a 1057 671 li st 2 w np 1057 671 a 1059 671 li st
1 w np 1059 671 a 1060 671 li st 1062 670 a np 1060 671 a 1062
670 li st 1 w np 1062 670 a 1063 670 li st 2 w np 1063 670
a 1065 670 li st 1 w np 1065 670 a 1066 670 li st 1068 669
a np 1066 670 a 1068 669 li st 1070 668 a np 1068 669 a 1070
668 li st 1071 667 a np 1070 668 a 1071 667 li st 1073 666
a np 1071 667 a 1073 666 li st 1074 664 a np 1073 666 a 1074
664 li st 1076 661 a np 1074 664 a 1076 661 li st 1078 657
a np 1076 661 a 1078 657 li st 1079 652 a np 1078 657 a 1079
652 li st 1081 645 a np 1079 652 a 1081 645 li st 1082 636
a np 1081 645 a 1082 636 li st 1084 625 a np 1082 636 a 1084
625 li st 1085 610 a np 1084 625 a 1085 610 li st 1087 591
a np 1085 610 a 1087 591 li st 1089 569 a np 1087 591 a 1089
569 li st 1090 542 a np 1089 569 a 1090 542 li st 1093 483
a np 1090 542 a 1093 483 li st 1097 422 a np 1093 483 a 1097
422 li st 1100 372 a np 1097 422 a 1100 372 li st 1101 353
a np 1100 372 a 1101 353 li st 1103 338 a np 1101 353 a 1103
338 li st 1104 325 a np 1103 338 a 1104 325 li st 1106 316
a np 1104 325 a 1106 316 li st 1108 309 a np 1106 316 a 1108
309 li st 1109 304 a np 1108 309 a 1109 304 li st 1111 300
a np 1109 304 a 1111 300 li st 1112 297 a np 1111 300 a 1112
297 li st 1114 295 a np 1112 297 a 1114 295 li st 1116 293
a np 1114 295 a 1116 293 li st 1117 292 a np 1116 293 a 1117
292 li st 1119 291 a np 1117 292 a 1119 291 li st 1 w np 1119
291 a 1120 291 li st 1122 290 a np 1120 291 a 1122 290 li st
1 w np 1122 290 a 1123 290 li st 2 w np 1123 290 a 1125 290
li st 1127 289 a np 1125 290 a 1127 289 li st 1 w np 1127 289
a 1128 289 li st 2 w np 1128 289 a 1130 289 li st 1 w np 1130
289 a 1131 289 li st 2 w np 1131 289 a 1133 289 li st 2 w np
1133 289 a 1135 289 li st 1 w np 1135 289 a 1136 289 li st
2 w np 1136 289 a 1138 289 li st 1 w np 1138 289 a 1139 289
li st 2 w np 1139 289 a 1141 289 li st 1 w np 1141 289 a 1142
289 li st 2 w np 1142 289 a 1144 289 li st 2 w np 1144 289
a 1146 289 li st 1 w np 1146 289 a 1147 289 li st 2 w np 1147
289 a 1149 289 li st 11 w np 1149 289 a 1160 289 li st 11 w
np 1160 289 a 1171 289 li st 429 w np 1171 289 a 1600 289 li
st 384 1053 a 483 w np 384 1053 a 867 1053 li st 5 w np 867
1053 a 872 1053 li st 5 w np 872 1053 a 877 1053 li st 1 w
np 877 1053 a 878 1053 li st 5 w np 878 1053 a 883 1053 li
st 1 w np 883 1053 a 884 1053 li st 1 w np 884 1053 a 885 1053
li st 1 w np 885 1053 a 886 1053 li st 1 w np 886 1053 a 887
1053 li st 1 w np 887 1053 a 888 1053 li st 1 w np 888 1053
a 889 1053 li st 1 w np 889 1053 a 890 1053 li st 1 w np 890
1053 a 891 1053 li st 1 w np 891 1053 a 892 1053 li st 1 w
np 892 1053 a 893 1053 li st 1 w np 893 1053 a 894 1053 li
st 1 w np 894 1053 a 895 1053 li st -1 x np 895 1053 a 895
1052 li st 1 w np 895 1052 a 896 1052 li st 1 w np 896 1052
a 897 1052 li st 898 1051 a np 897 1052 a 898 1051 li st 1
w np 898 1051 a 899 1051 li st -1 x np 899 1051 a 899 1050
li st 900 1048 a np 899 1050 a 900 1048 li st 901 1047 a np
900 1048 a 901 1047 li st 902 1044 a np 901 1047 a 902 1044
li st 903 1041 a np 902 1044 a 903 1041 li st -4 x np 903 1041
a 903 1037 li st 904 1031 a np 903 1037 a 904 1031 li st 905
1023 a np 904 1031 a 905 1023 li st 906 1012 a np 905 1023
a 906 1012 li st 907 999 a np 906 1012 a 907 999 li st 908
961 a np 907 999 a 908 961 li st 910 908 a np 908 961 a 910
908 li st 911 847 a np 910 908 a 911 847 li st 913 789 a np
911 847 a 913 789 li st 914 764 a np 913 789 a 914 764 li st
-21 x np 914 764 a 914 743 li st 915 726 a np 914 743 a 915
726 li st 916 712 a np 915 726 a 916 712 li st 917 702 a np
916 712 a 917 702 li st 918 694 a np 917 702 a 918 694 li st
-6 x np 918 694 a 918 688 li st 919 683 a np 918 688 a 919
683 li st 920 680 a np 919 683 a 920 680 li st 921 677 a np
920 680 a 921 677 li st 922 676 a np 921 677 a 922 676 li st
-2 x np 922 676 a 922 674 li st 923 673 a np 922 674 a 923
673 li st 1 w np 923 673 a 924 673 li st 925 672 a np 924 673
a 925 672 li st 1 w np 925 672 a 926 672 li st 927 671 a np
926 672 a 927 671 li st 1 w np 927 671 a 928 671 li st 1 w
np 928 671 a 929 671 li st 1 w np 929 671 a 930 671 li st 1
w np 930 671 a 931 671 li st 1 w np 931 671 a 932 671 li st
1 w np 932 671 a 933 671 li st 1 w np 933 671 a 934 671 li
st 1 w np 934 671 a 935 671 li st 1 w np 935 671 a 936 671
li st 1 w np 936 671 a 937 671 li st 1 w np 937 671 a 938 671
li st 1 w np 938 671 a 939 671 li st 1 w np 939 671 a 940 671
li st 1 w np 940 671 a 941 671 li st 1 w np 941 671 a 942 671
li st 1 w np 942 671 a 943 671 li st 1 w np 943 671 a 944 671
li st 1 w np 944 671 a 945 671 li st 1 w np 945 671 a 946 671
li st 1 w np 946 671 a 947 671 li st 1 w np 947 671 a 948 671
li st 1 w np 948 671 a 949 671 li st 1 w np 949 671 a 950 671
li st 1 w np 950 671 a 951 671 li st 1 w np 951 671 a 952 671
li st 1 w np 952 671 a 953 671 li st 1 w np 953 671 a 954 671
li st 1 w np 954 671 a 955 671 li st 1 w np 955 671 a 956 671
li st 1 w np 956 671 a 957 671 li st 1 w np 957 671 a 958 671
li st 1 w np 958 671 a 959 671 li st 1 w np 959 671 a 960 671
li st 1 w np 960 671 a 961 671 li st 1 w np 961 671 a 962 671
li st 1 w np 962 671 a 963 671 li st 1 w np 963 671 a 964 671
li st 1 w np 964 671 a 965 671 li st 1 w np 965 671 a 966 671
li st 1 w np 966 671 a 967 671 li st 1 w np 967 671 a 968 671
li st 1 w np 968 671 a 969 671 li st 1 w np 969 671 a 970 671
li st 1 w np 970 671 a 971 671 li st 1 w np 971 671 a 972 671
li st 1 w np 972 671 a 973 671 li st 1 w np 973 671 a 974 671
li st 1 w np 974 671 a 975 671 li st 1 w np 975 671 a 976 671
li st 1 w np 976 671 a 977 671 li st 1 w np 977 671 a 978 671
li st 1 w np 978 671 a 979 671 li st 1 w np 979 671 a 980 671
li st 1 w np 980 671 a 981 671 li st 1 w np 981 671 a 982 671
li st 1 w np 982 671 a 983 671 li st 1 w np 983 671 a 984 671
li st 1 w np 984 671 a 985 671 li st 1 w np 985 671 a 986 671
li st 1 w np 986 671 a 987 671 li st 1 w np 987 671 a 988 671
li st 1 w np 988 671 a 989 671 li st 1 w np 989 671 a 990 671
li st 1 w np 990 671 a 991 671 li st 1 w np 991 671 a 992 671
li st 1 w np 992 671 a 993 671 li st 1 w np 993 671 a 994 671
li st 1 w np 994 671 a 995 671 li st 1 w np 995 671 a 996 671
li st 1 w np 996 671 a 997 671 li st 1 w np 997 671 a 998 671
li st 1 w np 998 671 a 999 671 li st 1 w np 999 671 a 1000
671 li st 1 w np 1000 671 a 1001 671 li st 1 w np 1001 671
a 1002 671 li st 1 w np 1002 671 a 1003 671 li st 1 w np 1003
671 a 1004 671 li st 1 w np 1004 671 a 1005 671 li st 1 w np
1005 671 a 1006 671 li st 1 w np 1006 671 a 1007 671 li st
1 w np 1007 671 a 1008 671 li st 1 w np 1008 671 a 1009 671
li st 1 w np 1009 671 a 1010 671 li st 1 w np 1010 671 a 1011
671 li st 1 w np 1011 671 a 1012 671 li st 1 w np 1012 671
a 1013 671 li st 1 w np 1013 671 a 1014 671 li st 1 w np 1014
671 a 1015 671 li st 1 w np 1015 671 a 1016 671 li st 1 w np
1016 671 a 1017 671 li st 1 w np 1017 671 a 1018 671 li st
1 w np 1018 671 a 1019 671 li st 1 w np 1019 671 a 1020 671
li st 1 w np 1020 671 a 1021 671 li st 1 w np 1021 671 a 1022
671 li st 1 w np 1022 671 a 1023 671 li st 1 w np 1023 671
a 1024 671 li st 1 w np 1024 671 a 1025 671 li st 1 w np 1025
671 a 1026 671 li st 1 w np 1026 671 a 1027 671 li st 1 w np
1027 671 a 1028 671 li st 1 w np 1028 671 a 1029 671 li st
1 w np 1029 671 a 1030 671 li st 1 w np 1030 671 a 1031 671
li st 1 w np 1031 671 a 1032 671 li st 1 w np 1032 671 a 1033
671 li st 1 w np 1033 671 a 1034 671 li st 1 w np 1034 671
a 1035 671 li st 1 w np 1035 671 a 1036 671 li st 1 w np 1036
671 a 1037 671 li st 1 w np 1037 671 a 1038 671 li st 1 w np
1038 671 a 1039 671 li st 1 w np 1039 671 a 1040 671 li st
1 w np 1040 671 a 1041 671 li st 1 w np 1041 671 a 1042 671
li st 1 w np 1042 671 a 1043 671 li st 1 w np 1043 671 a 1044
671 li st 1 w np 1044 671 a 1045 671 li st 1 w np 1045 671
a 1046 671 li st 1 w np 1046 671 a 1047 671 li st 1 w np 1047
671 a 1048 671 li st 1 w np 1048 671 a 1049 671 li st 1 w np
1049 671 a 1050 671 li st 1 w np 1050 671 a 1051 671 li st
1 w np 1051 671 a 1052 671 li st 1 w np 1052 671 a 1053 671
li st 1 w np 1053 671 a 1054 671 li st 1 w np 1054 671 a 1055
671 li st 1 w np 1055 671 a 1056 671 li st 1 w np 1056 671
a 1057 671 li st 1058 670 a np 1057 671 a 1058 670 li st 1
w np 1058 670 a 1059 670 li st 1060 669 a np 1059 670 a 1060
669 li st 1 w np 1060 669 a 1061 669 li st 1062 668 a np 1061
669 a 1062 668 li st -2 x np 1062 668 a 1062 666 li st 1063
665 a np 1062 666 a 1063 665 li st 1064 662 a np 1063 665 a
1064 662 li st 1065 659 a np 1064 662 a 1065 659 li st 1066
654 a np 1065 659 a 1066 654 li st -6 x np 1066 654 a 1066
648 li st 1067 640 a np 1066 648 a 1067 640 li st 1068 630
a np 1067 640 a 1068 630 li st 1069 616 a np 1068 630 a 1069
616 li st 1070 599 a np 1069 616 a 1070 599 li st -21 x np
1070 599 a 1070 578 li st 1071 553 a np 1070 578 a 1071 553
li st 1073 495 a np 1071 553 a 1073 495 li st 1074 434 a np
1073 495 a 1074 434 li st 1076 381 a np 1074 434 a 1076 381
li st 1078 343 a np 1076 381 a 1078 343 li st -13 x np 1078
343 a 1078 330 li st 1079 319 a np 1078 330 a 1079 319 li st
1080 311 a np 1079 319 a 1080 311 li st 1081 305 a np 1080
311 a 1081 305 li st -4 x np 1081 305 a 1081 301 li st 1082
298 a np 1081 301 a 1082 298 li st 1083 295 a np 1082 298 a
1083 295 li st 1084 294 a np 1083 295 a 1084 294 li st 1085
292 a np 1084 294 a 1085 292 li st -1 x np 1085 292 a 1085
291 li st 1 w np 1085 291 a 1086 291 li st 1087 290 a np 1086
291 a 1087 290 li st 1 w np 1087 290 a 1088 290 li st 1 w np
1088 290 a 1089 290 li st -1 x np 1089 290 a 1089 289 li st
1 w np 1089 289 a 1090 289 li st 1 w np 1090 289 a 1091 289
li st 1 w np 1091 289 a 1092 289 li st 1 w np 1092 289 a 1093
289 li st 1 w np 1093 289 a 1094 289 li st 1 w np 1094 289
a 1095 289 li st 1 w np 1095 289 a 1096 289 li st 1 w np 1096
289 a 1097 289 li st 1 w np 1097 289 a 1098 289 li st 1 w np
1098 289 a 1099 289 li st 1 w np 1099 289 a 1100 289 li st
1 w np 1100 289 a 1101 289 li st 5 w np 1101 289 a 1106 289
li st 1 w np 1106 289 a 1107 289 li st 5 w np 1107 289 a 1112
289 li st 5 w np 1112 289 a 1117 289 li st 483 w np 1117 289
a 1600 289 li st 384 1053 a 304 w np 384 1053 a 688 1053 li
st 243 w np 688 1053 a 931 1053 li st -382 x np 931 1053 a
931 671 li st 61 w np 931 671 a 992 671 li st 61 w np 992 671
a 1053 671 li st -382 x np 1053 671 a 1053 289 li st 243 w
np 1053 289 a 1296 289 li st 304 w np 1296 289 a 1600 289 li
st 867 1267 a Fa(Figure)16 b(6:)164 1393 y 4.2 setlinewidth
384 2180 a 1216 w np 384 2180 a 1600 2180 li st -1216 w -764
x np 384 2180 a 384 1416 li st 764 x 20 w np 384 2180 a 404
2180 li st 1196 w 341 2194 a Fe(0)384 1989 y 20 w np 384 1989
a 404 1989 li st 1196 w 309 2003 a(0.5)384 1798 y 20 w np 384
1798 a 404 1798 li st 1196 w 341 1812 a(1)384 1607 y 20 w np
384 1607 a 404 1607 li st 1196 w 309 1621 a(1.5)384 1416 y
20 w np 384 1416 a 404 1416 li st 1196 w 341 1430 a(2)384 2180
y -20 x np 384 2180 a 384 2160 li st -744 x 374 2239 a(0)688
2180 y -20 x np 688 2180 a 688 2160 li st -744 x 661 2239 a(0.5)992
2180 y -20 x np 992 2180 a 992 2160 li st -744 x 982 2239 a(1)1296
2180 y -20 x np 1296 2180 a 1296 2160 li st -744 x 1269 2239
a(1.5)1600 2180 y -20 x np 1600 2180 a 1600 2160 li st -744
x 1590 2239 a(2)384 2180 y 1216 w np 384 2180 a 1600 2180 li
st -764 x np 1600 2180 a 1600 1416 li st -1216 w np 1600 1416
a 384 1416 li st 764 x np 384 1416 a 384 2180 li st 147 1811
a Fd(h)p Fc(Q)p Fd(i)p Fc(=e)939 2282 y(Q)978 2289 y Fb(g)998
2282 y Fc(=e)384 2180 y 6 w np 384 2180 a 390 2180 li st 6
w np 390 2180 a 396 2180 li st 6 w np 396 2180 a 402 2180 li
st 6 w np 402 2180 a 408 2180 li st 6 w np 408 2180 a 414 2180
li st 6 w np 414 2180 a 420 2180 li st 7 w np 420 2180 a 427
2180 li st 6 w np 427 2180 a 433 2180 li st 6 w np 433 2180
a 439 2180 li st 6 w np 439 2180 a 445 2180 li st 6 w np 445
2180 a 451 2180 li st 6 w np 451 2180 a 457 2180 li st 6 w
np 457 2180 a 463 2180 li st 6 w np 463 2180 a 469 2180 li
st 6 w np 469 2180 a 475 2180 li st 6 w np 475 2180 a 481 2180
li st 6 w np 481 2180 a 487 2180 li st 6 w np 487 2180 a 493
2180 li st 7 w np 493 2180 a 500 2180 li st 6 w np 500 2180
a 506 2180 li st 6 w np 506 2180 a 512 2180 li st 6 w np 512
2180 a 518 2180 li st 6 w np 518 2180 a 524 2180 li st 6 w
np 524 2180 a 530 2180 li st 6 w np 530 2180 a 536 2180 li
st 6 w np 536 2180 a 542 2180 li st 6 w np 542 2180 a 548 2180
li st 6 w np 548 2180 a 554 2180 li st 6 w np 554 2180 a 560
2180 li st 6 w np 560 2180 a 566 2180 li st 6 w np 566 2180
a 572 2180 li st 7 w np 572 2180 a 579 2180 li st 6 w np 579
2180 a 585 2180 li st 6 w np 585 2180 a 591 2180 li st 6 w
np 591 2180 a 597 2180 li st 6 w np 597 2180 a 603 2180 li
st 6 w np 603 2180 a 609 2180 li st 6 w np 609 2180 a 615 2180
li st 6 w np 615 2180 a 621 2180 li st 6 w np 621 2180 a 627
2180 li st 6 w np 627 2180 a 633 2180 li st 6 w np 633 2180
a 639 2180 li st 6 w np 639 2180 a 645 2180 li st 7 w np 645
2180 a 652 2180 li st 6 w np 652 2180 a 658 2180 li st 6 w
np 658 2180 a 664 2180 li st 6 w np 664 2180 a 670 2180 li
st 6 w np 670 2180 a 676 2180 li st 6 w np 676 2180 a 682 2180
li st 6 w np 682 2180 a 688 2180 li st 6 w np 688 2180 a 694
2180 li st 6 w np 694 2180 a 700 2180 li st 6 w np 700 2180
a 706 2180 li st 6 w np 706 2180 a 712 2180 li st 6 w np 712
2180 a 718 2180 li st 6 w np 718 2180 a 724 2180 li st 7 w
np 724 2180 a 731 2180 li st 6 w np 731 2180 a 737 2180 li
st 6 w np 737 2180 a 743 2180 li st 6 w np 743 2180 a 749 2180
li st 6 w np 749 2180 a 755 2180 li st 6 w np 755 2180 a 761
2180 li st 6 w np 761 2180 a 767 2180 li st 6 w np 767 2180
a 773 2180 li st 6 w np 773 2180 a 779 2180 li st 6 w np 779
2180 a 785 2180 li st 6 w np 785 2180 a 791 2180 li st 6 w
np 791 2180 a 797 2180 li st 7 w np 797 2180 a 804 2180 li
st 6 w np 804 2180 a 810 2180 li st 6 w np 810 2180 a 816 2180
li st 6 w np 816 2180 a 822 2180 li st 6 w np 822 2180 a 828
2180 li st 6 w np 828 2180 a 834 2180 li st 6 w np 834 2180
a 840 2180 li st 6 w np 840 2180 a 846 2180 li st 6 w np 846
2180 a 852 2180 li st 6 w np 852 2180 a 858 2180 li st 6 w
np 858 2180 a 864 2180 li st 6 w np 864 2180 a 870 2180 li
st 6 w np 870 2180 a 876 2180 li st 7 w np 876 2180 a 883 2180
li st 6 w np 883 2180 a 889 2180 li st 6 w np 889 2180 a 895
2180 li st 6 w np 895 2180 a 901 2180 li st 907 2169 a np 901
2180 a 907 2169 li st 913 2081 a np 907 2169 a 913 2081 li
st 919 1871 a np 913 2081 a 919 1871 li st 925 1806 a np 919
1871 a 925 1806 li st 931 1798 a np 925 1806 a 931 1798 li
st 6 w np 931 1798 a 937 1798 li st 6 w np 937 1798 a 943 1798
li st 6 w np 943 1798 a 949 1798 li st 7 w np 949 1798 a 956
1798 li st 6 w np 956 1798 a 962 1798 li st 6 w np 962 1798
a 968 1798 li st 6 w np 968 1798 a 974 1798 li st 6 w np 974
1798 a 980 1798 li st 6 w np 980 1798 a 986 1798 li st 6 w
np 986 1798 a 992 1798 li st 6 w np 992 1798 a 998 1798 li
st 6 w np 998 1798 a 1004 1798 li st 6 w np 1004 1798 a 1010
1798 li st 6 w np 1010 1798 a 1016 1798 li st 6 w np 1016 1798
a 1022 1798 li st 6 w np 1022 1798 a 1028 1798 li st 7 w np
1028 1798 a 1035 1798 li st 6 w np 1035 1798 a 1041 1798 li
st 6 w np 1041 1798 a 1047 1798 li st 6 w np 1047 1798 a 1053
1798 li st 1059 1790 a np 1053 1798 a 1059 1790 li st 1065
1725 a np 1059 1790 a 1065 1725 li st 1071 1515 a np 1065 1725
a 1071 1515 li st 1077 1427 a np 1071 1515 a 1077 1427 li st
1083 1416 a np 1077 1427 a 1083 1416 li st 6 w np 1083 1416
a 1089 1416 li st 6 w np 1089 1416 a 1095 1416 li st 6 w np
1095 1416 a 1101 1416 li st 7 w np 1101 1416 a 1108 1416 li
st 6 w np 1108 1416 a 1114 1416 li st 6 w np 1114 1416 a 1120
1416 li st 6 w np 1120 1416 a 1126 1416 li st 6 w np 1126 1416
a 1132 1416 li st 6 w np 1132 1416 a 1138 1416 li st 6 w np
1138 1416 a 1144 1416 li st 6 w np 1144 1416 a 1150 1416 li
st 6 w np 1150 1416 a 1156 1416 li st 6 w np 1156 1416 a 1162
1416 li st 6 w np 1162 1416 a 1168 1416 li st 6 w np 1168 1416
a 1174 1416 li st 6 w np 1174 1416 a 1180 1416 li st 7 w np
1180 1416 a 1187 1416 li st 6 w np 1187 1416 a 1193 1416 li
st 6 w np 1193 1416 a 1199 1416 li st 6 w np 1199 1416 a 1205
1416 li st 6 w np 1205 1416 a 1211 1416 li st 6 w np 1211 1416
a 1217 1416 li st 6 w np 1217 1416 a 1223 1416 li st 6 w np
1223 1416 a 1229 1416 li st 6 w np 1229 1416 a 1235 1416 li
st 6 w np 1235 1416 a 1241 1416 li st 6 w np 1241 1416 a 1247
1416 li st 6 w np 1247 1416 a 1253 1416 li st 7 w np 1253 1416
a 1260 1416 li st 6 w np 1260 1416 a 1266 1416 li st 6 w np
1266 1416 a 1272 1416 li st 6 w np 1272 1416 a 1278 1416 li
st 6 w np 1278 1416 a 1284 1416 li st 6 w np 1284 1416 a 1290
1416 li st 6 w np 1290 1416 a 1296 1416 li st 6 w np 1296 1416
a 1302 1416 li st 6 w np 1302 1416 a 1308 1416 li st 6 w np
1308 1416 a 1314 1416 li st 6 w np 1314 1416 a 1320 1416 li
st 6 w np 1320 1416 a 1326 1416 li st 6 w np 1326 1416 a 1332
1416 li st 7 w np 1332 1416 a 1339 1416 li st 6 w np 1339 1416
a 1345 1416 li st 6 w np 1345 1416 a 1351 1416 li st 6 w np
1351 1416 a 1357 1416 li st 6 w np 1357 1416 a 1363 1416 li
st 6 w np 1363 1416 a 1369 1416 li st 6 w np 1369 1416 a 1375
1416 li st 6 w np 1375 1416 a 1381 1416 li st 6 w np 1381 1416
a 1387 1416 li st 6 w np 1387 1416 a 1393 1416 li st 6 w np
1393 1416 a 1399 1416 li st 6 w np 1399 1416 a 1405 1416 li
st 7 w np 1405 1416 a 1412 1416 li st 6 w np 1412 1416 a 1418
1416 li st 6 w np 1418 1416 a 1424 1416 li st 6 w np 1424 1416
a 1430 1416 li st 6 w np 1430 1416 a 1436 1416 li st 6 w np
1436 1416 a 1442 1416 li st 6 w np 1442 1416 a 1448 1416 li
st 6 w np 1448 1416 a 1454 1416 li st 6 w np 1454 1416 a 1460
1416 li st 6 w np 1460 1416 a 1466 1416 li st 6 w np 1466 1416
a 1472 1416 li st 6 w np 1472 1416 a 1478 1416 li st 6 w np
1478 1416 a 1484 1416 li st 7 w np 1484 1416 a 1491 1416 li
st 6 w np 1491 1416 a 1497 1416 li st 6 w np 1497 1416 a 1503
1416 li st 6 w np 1503 1416 a 1509 1416 li st 6 w np 1509 1416
a 1515 1416 li st 6 w np 1515 1416 a 1521 1416 li st 6 w np
1521 1416 a 1527 1416 li st 6 w np 1527 1416 a 1533 1416 li
st 6 w np 1533 1416 a 1539 1416 li st 6 w np 1539 1416 a 1545
1416 li st 6 w np 1545 1416 a 1551 1416 li st 6 w np 1551 1416
a 1557 1416 li st 7 w np 1557 1416 a 1564 1416 li st 6 w np
1564 1416 a 1570 1416 li st 6 w np 1570 1416 a 1576 1416 li
st 6 w np 1576 1416 a 1582 1416 li st 6 w np 1582 1416 a 1588
1416 li st 6 w np 1588 1416 a 1594 1416 li st 6 w np 1594 1416
a 1600 1416 li st 384 2180 a 6 w np 384 2180 a 390 2180 li
st 6 w np 390 2180 a 396 2180 li st 6 w np 396 2180 a 402 2180
li st 6 w np 402 2180 a 408 2180 li st 6 w np 408 2180 a 414
2180 li st 6 w np 414 2180 a 420 2180 li st 7 w np 420 2180
a 427 2180 li st 6 w np 427 2180 a 433 2180 li st 6 w np 433
2180 a 439 2180 li st 6 w np 439 2180 a 445 2180 li st 6 w
np 445 2180 a 451 2180 li st 6 w np 451 2180 a 457 2180 li
st 6 w np 457 2180 a 463 2180 li st 6 w np 463 2180 a 469 2180
li st 6 w np 469 2180 a 475 2180 li st 6 w np 475 2180 a 481
2180 li st 6 w np 481 2180 a 487 2180 li st 6 w np 487 2180
a 493 2180 li st 7 w np 493 2180 a 500 2180 li st 6 w np 500
2180 a 506 2180 li st 6 w np 506 2180 a 512 2180 li st 6 w
np 512 2180 a 518 2180 li st 6 w np 518 2180 a 524 2180 li
st 6 w np 524 2180 a 530 2180 li st 6 w np 530 2180 a 536 2180
li st 6 w np 536 2180 a 542 2180 li st 6 w np 542 2180 a 548
2180 li st 6 w np 548 2180 a 554 2180 li st 6 w np 554 2180
a 560 2180 li st 6 w np 560 2180 a 566 2180 li st 6 w np 566
2180 a 572 2180 li st 7 w np 572 2180 a 579 2180 li st 6 w
np 579 2180 a 585 2180 li st 6 w np 585 2180 a 591 2180 li
st 6 w np 591 2180 a 597 2180 li st 6 w np 597 2180 a 603 2180
li st 6 w np 603 2180 a 609 2180 li st 6 w np 609 2180 a 615
2180 li st 6 w np 615 2180 a 621 2180 li st 627 2175 a np 621
2180 a 627 2175 li st 633 2164 a np 627 2175 a 633 2164 li
st 639 2157 a np 633 2164 a 639 2157 li st 645 2152 a np 639
2157 a 645 2152 li st 652 2148 a np 645 2152 a 652 2148 li
st 658 2144 a np 652 2148 a 658 2144 li st 664 2140 a np 658
2144 a 664 2140 li st 670 2137 a np 664 2140 a 670 2137 li
st 676 2134 a np 670 2137 a 676 2134 li st 682 2131 a np 676
2134 a 682 2131 li st 688 2128 a np 682 2131 a 688 2128 li
st 694 2125 a np 688 2128 a 694 2125 li st 700 2122 a np 694
2125 a 700 2122 li st 706 2119 a np 700 2122 a 706 2119 li
st 712 2117 a np 706 2119 a 712 2117 li st 718 2114 a np 712
2117 a 718 2114 li st 724 2111 a np 718 2114 a 724 2111 li
st 731 2108 a np 724 2111 a 731 2108 li st 737 2105 a np 731
2108 a 737 2105 li st 743 2102 a np 737 2105 a 743 2102 li
st 749 2098 a np 743 2102 a 749 2098 li st 755 2095 a np 749
2098 a 755 2095 li st 761 2093 a np 755 2095 a 761 2093 li
st 767 2091 a np 761 2093 a 767 2091 li st 773 2089 a np 767
2091 a 773 2089 li st 779 2087 a np 773 2089 a 779 2087 li
st 785 2086 a np 779 2087 a 785 2086 li st 791 2084 a np 785
2086 a 791 2084 li st 797 2082 a np 791 2084 a 797 2082 li
st 804 2081 a np 797 2082 a 804 2081 li st 810 2079 a np 804
2081 a 810 2079 li st 816 2078 a np 810 2079 a 816 2078 li
st 822 2076 a np 816 2078 a 822 2076 li st 828 2074 a np 822
2076 a 828 2074 li st 834 2073 a np 828 2074 a 834 2073 li
st 840 2072 a np 834 2073 a 840 2072 li st 846 2070 a np 840
2072 a 846 2070 li st 852 2069 a np 846 2070 a 852 2069 li
st 858 2067 a np 852 2069 a 858 2067 li st 864 2066 a np 858
2067 a 864 2066 li st 870 2065 a np 864 2066 a 870 2065 li
st 876 2063 a np 870 2065 a 876 2063 li st 883 2062 a np 876
2063 a 883 2062 li st 889 2061 a np 883 2062 a 889 2061 li
st 895 2059 a np 889 2061 a 895 2059 li st 901 2058 a np 895
2059 a 901 2058 li st 907 2052 a np 901 2058 a 907 2052 li
st 913 2007 a np 907 2052 a 913 2007 li st 919 1865 a np 913
2007 a 919 1865 li st 925 1805 a np 919 1865 a 925 1805 li
st 931 1799 a np 925 1805 a 931 1799 li st 937 1798 a np 931
1799 a 937 1798 li st 6 w np 937 1798 a 943 1798 li st 6 w
np 943 1798 a 949 1798 li st 7 w np 949 1798 a 956 1798 li
st 6 w np 956 1798 a 962 1798 li st 6 w np 962 1798 a 968 1798
li st 6 w np 968 1798 a 974 1798 li st 6 w np 974 1798 a 980
1798 li st 6 w np 980 1798 a 986 1798 li st 6 w np 986 1798
a 992 1798 li st 6 w np 992 1798 a 998 1798 li st 6 w np 998
1798 a 1004 1798 li st 6 w np 1004 1798 a 1010 1798 li st 6
w np 1010 1798 a 1016 1798 li st 6 w np 1016 1798 a 1022 1798
li st 6 w np 1022 1798 a 1028 1798 li st 7 w np 1028 1798 a
1035 1798 li st 6 w np 1035 1798 a 1041 1798 li st 6 w np 1041
1798 a 1047 1798 li st 1053 1797 a np 1047 1798 a 1053 1797
li st 1059 1791 a np 1053 1797 a 1059 1791 li st 1065 1731
a np 1059 1791 a 1065 1731 li st 1071 1589 a np 1065 1731 a
1071 1589 li st 1077 1544 a np 1071 1589 a 1077 1544 li st
1083 1538 a np 1077 1544 a 1083 1538 li st 1089 1537 a np 1083
1538 a 1089 1537 li st 1095 1535 a np 1089 1537 a 1095 1535
li st 1101 1534 a np 1095 1535 a 1101 1534 li st 1108 1533
a np 1101 1534 a 1108 1533 li st 1114 1531 a np 1108 1533 a
1114 1531 li st 1120 1530 a np 1114 1531 a 1120 1530 li st
1126 1529 a np 1120 1530 a 1126 1529 li st 1132 1527 a np 1126
1529 a 1132 1527 li st 1138 1526 a np 1132 1527 a 1138 1526
li st 1144 1524 a np 1138 1526 a 1144 1524 li st 1150 1523
a np 1144 1524 a 1150 1523 li st 1156 1522 a np 1150 1523 a
1156 1522 li st 1162 1520 a np 1156 1522 a 1162 1520 li st
1168 1518 a np 1162 1520 a 1168 1518 li st 1174 1517 a np 1168
1518 a 1174 1517 li st 1180 1515 a np 1174 1517 a 1180 1515
li st 1187 1514 a np 1180 1515 a 1187 1514 li st 1193 1512
a np 1187 1514 a 1193 1512 li st 1199 1510 a np 1193 1512 a
1199 1510 li st 1205 1509 a np 1199 1510 a 1205 1509 li st
1211 1507 a np 1205 1509 a 1211 1507 li st 1217 1505 a np 1211
1507 a 1217 1505 li st 1223 1503 a np 1217 1505 a 1223 1503
li st 1229 1501 a np 1223 1503 a 1229 1501 li st 1235 1498
a np 1229 1501 a 1235 1498 li st 1241 1494 a np 1235 1498 a
1241 1494 li st 1247 1491 a np 1241 1494 a 1247 1491 li st
1253 1488 a np 1247 1491 a 1253 1488 li st 1260 1485 a np 1253
1488 a 1260 1485 li st 1266 1482 a np 1260 1485 a 1266 1482
li st 1272 1479 a np 1266 1482 a 1272 1479 li st 1278 1477
a np 1272 1479 a 1278 1477 li st 1284 1474 a np 1278 1477 a
1284 1474 li st 1290 1471 a np 1284 1474 a 1290 1471 li st
1296 1468 a np 1290 1471 a 1296 1468 li st 1302 1465 a np 1296
1468 a 1302 1465 li st 1308 1462 a np 1302 1465 a 1308 1462
li st 1314 1459 a np 1308 1462 a 1314 1459 li st 1320 1456
a np 1314 1459 a 1320 1456 li st 1326 1452 a np 1320 1456 a
1326 1452 li st 1332 1448 a np 1326 1452 a 1332 1448 li st
1339 1444 a np 1332 1448 a 1339 1444 li st 1345 1439 a np 1339
1444 a 1345 1439 li st 1351 1432 a np 1345 1439 a 1351 1432
li st 1357 1421 a np 1351 1432 a 1357 1421 li st 1363 1416
a np 1357 1421 a 1363 1416 li st 6 w np 1363 1416 a 1369 1416
li st 6 w np 1369 1416 a 1375 1416 li st 6 w np 1375 1416 a
1381 1416 li st 6 w np 1381 1416 a 1387 1416 li st 6 w np 1387
1416 a 1393 1416 li st 6 w np 1393 1416 a 1399 1416 li st 6
w np 1399 1416 a 1405 1416 li st 7 w np 1405 1416 a 1412 1416
li st 6 w np 1412 1416 a 1418 1416 li st 6 w np 1418 1416 a
1424 1416 li st 6 w np 1424 1416 a 1430 1416 li st 6 w np 1430
1416 a 1436 1416 li st 6 w np 1436 1416 a 1442 1416 li st 6
w np 1442 1416 a 1448 1416 li st 6 w np 1448 1416 a 1454 1416
li st 6 w np 1454 1416 a 1460 1416 li st 6 w np 1460 1416 a
1466 1416 li st 6 w np 1466 1416 a 1472 1416 li st 6 w np 1472
1416 a 1478 1416 li st 6 w np 1478 1416 a 1484 1416 li st 7
w np 1484 1416 a 1491 1416 li st 6 w np 1491 1416 a 1497 1416
li st 6 w np 1497 1416 a 1503 1416 li st 6 w np 1503 1416 a
1509 1416 li st 6 w np 1509 1416 a 1515 1416 li st 6 w np 1515
1416 a 1521 1416 li st 6 w np 1521 1416 a 1527 1416 li st 6
w np 1527 1416 a 1533 1416 li st 6 w np 1533 1416 a 1539 1416
li st 6 w np 1539 1416 a 1545 1416 li st 6 w np 1545 1416 a
1551 1416 li st 6 w np 1551 1416 a 1557 1416 li st 7 w np 1557
1416 a 1564 1416 li st 6 w np 1564 1416 a 1570 1416 li st 6
w np 1570 1416 a 1576 1416 li st 6 w np 1576 1416 a 1582 1416
li st 6 w np 1582 1416 a 1588 1416 li st 6 w np 1588 1416 a
1594 1416 li st 6 w np 1594 1416 a 1600 1416 li st 384 2180
a 6 w np 384 2180 a 390 2180 li st 6 w np 390 2180 a 396 2180
li st 6 w np 396 2180 a 402 2180 li st 6 w np 402 2180 a 408
2180 li st 6 w np 408 2180 a 414 2180 li st 6 w np 414 2180
a 420 2180 li st 7 w np 420 2180 a 427 2180 li st 6 w np 427
2180 a 433 2180 li st 6 w np 433 2180 a 439 2180 li st 6 w
np 439 2180 a 445 2180 li st 6 w np 445 2180 a 451 2180 li
st 6 w np 451 2180 a 457 2180 li st 6 w np 457 2180 a 463 2180
li st 6 w np 463 2180 a 469 2180 li st 6 w np 469 2180 a 475
2180 li st 6 w np 475 2180 a 481 2180 li st 6 w np 481 2180
a 487 2180 li st 6 w np 487 2180 a 493 2180 li st 7 w np 493
2180 a 500 2180 li st 6 w np 500 2180 a 506 2180 li st 6 w
np 506 2180 a 512 2180 li st 6 w np 512 2180 a 518 2180 li
st 6 w np 518 2180 a 524 2180 li st 6 w np 524 2180 a 530 2180
li st 6 w np 530 2180 a 536 2180 li st 6 w np 536 2180 a 542
2180 li st 6 w np 542 2180 a 548 2180 li st 6 w np 548 2180
a 554 2180 li st 6 w np 554 2180 a 560 2180 li st 6 w np 560
2180 a 566 2180 li st 6 w np 566 2180 a 572 2180 li st 7 w
np 572 2180 a 579 2180 li st 6 w np 579 2180 a 585 2180 li
st 6 w np 585 2180 a 591 2180 li st 6 w np 591 2180 a 597 2180
li st 6 w np 597 2180 a 603 2180 li st 6 w np 603 2180 a 609
2180 li st 6 w np 609 2180 a 615 2180 li st 621 2179 a np 615
2180 a 621 2179 li st 627 2169 a np 621 2179 a 627 2169 li
st 633 2143 a np 627 2169 a 633 2143 li st 639 2128 a np 633
2143 a 639 2128 li st 645 2117 a np 639 2128 a 645 2117 li
st 652 2108 a np 645 2117 a 652 2108 li st 658 2100 a np 652
2108 a 658 2100 li st 664 2092 a np 658 2100 a 664 2092 li
st 670 2085 a np 664 2092 a 670 2085 li st 676 2078 a np 670
2085 a 676 2078 li st 682 2072 a np 676 2078 a 682 2072 li
st 688 2065 a np 682 2072 a 688 2065 li st 694 2059 a np 688
2065 a 694 2059 li st 700 2053 a np 694 2059 a 700 2053 li
st 706 2046 a np 700 2053 a 706 2046 li st 712 2040 a np 706
2046 a 712 2040 li st 718 2033 a np 712 2040 a 718 2033 li
st 724 2026 a np 718 2033 a 724 2026 li st 731 2019 a np 724
2026 a 731 2019 li st 737 2011 a np 731 2019 a 737 2011 li
st 743 2001 a np 737 2011 a 743 2001 li st 749 1984 a np 743
2001 a 749 1984 li st 755 1976 a np 749 1984 a 755 1976 li
st 761 1973 a np 755 1976 a 761 1973 li st 767 1970 a np 761
1973 a 767 1970 li st 773 1968 a np 767 1970 a 773 1968 li
st 779 1966 a np 773 1968 a 779 1966 li st 785 1963 a np 779
1966 a 785 1963 li st 791 1961 a np 785 1963 a 791 1961 li
st 797 1959 a np 791 1961 a 797 1959 li st 804 1957 a np 797
1959 a 804 1957 li st 810 1955 a np 804 1957 a 810 1955 li
st 816 1953 a np 810 1955 a 816 1953 li st 822 1951 a np 816
1953 a 822 1951 li st 828 1949 a np 822 1951 a 828 1949 li
st 834 1947 a np 828 1949 a 834 1947 li st 840 1946 a np 834
1947 a 840 1946 li st 846 1944 a np 840 1946 a 846 1944 li
st 852 1942 a np 846 1944 a 852 1942 li st 858 1941 a np 852
1942 a 858 1941 li st 864 1939 a np 858 1941 a 864 1939 li
st 870 1938 a np 864 1939 a 870 1938 li st 876 1936 a np 870
1938 a 876 1936 li st 883 1935 a np 876 1936 a 883 1935 li
st 889 1934 a np 883 1935 a 889 1934 li st 895 1932 a np 889
1934 a 895 1932 li st 901 1931 a np 895 1932 a 901 1931 li
st 907 1928 a np 901 1931 a 907 1928 li st 913 1915 a np 907
1928 a 913 1915 li st 919 1851 a np 913 1915 a 919 1851 li
st 925 1805 a np 919 1851 a 925 1805 li st 931 1799 a np 925
1805 a 931 1799 li st 937 1798 a np 931 1799 a 937 1798 li
st 6 w np 937 1798 a 943 1798 li st 6 w np 943 1798 a 949 1798
li st 7 w np 949 1798 a 956 1798 li st 6 w np 956 1798 a 962
1798 li st 6 w np 962 1798 a 968 1798 li st 6 w np 968 1798
a 974 1798 li st 6 w np 974 1798 a 980 1798 li st 6 w np 980
1798 a 986 1798 li st 6 w np 986 1798 a 992 1798 li st 6 w
np 992 1798 a 998 1798 li st 6 w np 998 1798 a 1004 1798 li
st 6 w np 1004 1798 a 1010 1798 li st 6 w np 1010 1798 a 1016
1798 li st 6 w np 1016 1798 a 1022 1798 li st 6 w np 1022 1798
a 1028 1798 li st 7 w np 1028 1798 a 1035 1798 li st 6 w np
1035 1798 a 1041 1798 li st 6 w np 1041 1798 a 1047 1798 li
st 1053 1797 a np 1047 1798 a 1053 1797 li st 1059 1791 a np
1053 1797 a 1059 1791 li st 1065 1745 a np 1059 1791 a 1065
1745 li st 1071 1681 a np 1065 1745 a 1071 1681 li st 1077
1668 a np 1071 1681 a 1077 1668 li st 1083 1665 a np 1077 1668
a 1083 1665 li st 1089 1664 a np 1083 1665 a 1089 1664 li st
1095 1662 a np 1089 1664 a 1095 1662 li st 1101 1661 a np 1095
1662 a 1101 1661 li st 1108 1660 a np 1101 1661 a 1108 1660
li st 1114 1658 a np 1108 1660 a 1114 1658 li st 1120 1657
a np 1114 1658 a 1120 1657 li st 1126 1655 a np 1120 1657 a
1126 1655 li st 1132 1654 a np 1126 1655 a 1132 1654 li st
1138 1652 a np 1132 1654 a 1138 1652 li st 1144 1650 a np 1138
1652 a 1144 1650 li st 1150 1649 a np 1144 1650 a 1150 1649
li st 1156 1647 a np 1150 1649 a 1156 1647 li st 1162 1645
a np 1156 1647 a 1162 1645 li st 1168 1643 a np 1162 1645 a
1168 1643 li st 1174 1641 a np 1168 1643 a 1174 1641 li st
1180 1639 a np 1174 1641 a 1180 1639 li st 1187 1637 a np 1180
1639 a 1187 1637 li st 1193 1635 a np 1187 1637 a 1193 1635
li st 1199 1633 a np 1193 1635 a 1199 1633 li st 1205 1630
a np 1199 1633 a 1205 1630 li st 1211 1628 a np 1205 1630 a
1211 1628 li st 1217 1626 a np 1211 1628 a 1217 1626 li st
1223 1623 a np 1217 1626 a 1223 1623 li st 1229 1620 a np 1223
1623 a 1229 1620 li st 1235 1612 a np 1229 1620 a 1235 1612
li st 1241 1595 a np 1235 1612 a 1241 1595 li st 1247 1585
a np 1241 1595 a 1247 1585 li st 1253 1577 a np 1247 1585 a
1253 1577 li st 1260 1570 a np 1253 1577 a 1260 1570 li st
1266 1563 a np 1260 1570 a 1266 1563 li st 1272 1556 a np 1266
1563 a 1272 1556 li st 1278 1550 a np 1272 1556 a 1278 1550
li st 1284 1543 a np 1278 1550 a 1284 1543 li st 1290 1537
a np 1284 1543 a 1290 1537 li st 1296 1531 a np 1290 1537 a
1296 1531 li st 1302 1524 a np 1296 1531 a 1302 1524 li st
1308 1518 a np 1302 1524 a 1308 1518 li st 1314 1511 a np 1308
1518 a 1314 1511 li st 1320 1504 a np 1314 1511 a 1320 1504
li st 1326 1496 a np 1320 1504 a 1326 1496 li st 1332 1488
a np 1326 1496 a 1332 1488 li st 1339 1479 a np 1332 1488 a
1339 1479 li st 1345 1468 a np 1339 1479 a 1345 1468 li st
1351 1453 a np 1345 1468 a 1351 1453 li st 1357 1427 a np 1351
1453 a 1357 1427 li st 1363 1417 a np 1357 1427 a 1363 1417
li st 1369 1416 a np 1363 1417 a 1369 1416 li st 6 w np 1369
1416 a 1375 1416 li st 6 w np 1375 1416 a 1381 1416 li st 6
w np 1381 1416 a 1387 1416 li st 6 w np 1387 1416 a 1393 1416
li st 6 w np 1393 1416 a 1399 1416 li st 6 w np 1399 1416 a
1405 1416 li st 7 w np 1405 1416 a 1412 1416 li st 6 w np 1412
1416 a 1418 1416 li st 6 w np 1418 1416 a 1424 1416 li st 6
w np 1424 1416 a 1430 1416 li st 6 w np 1430 1416 a 1436 1416
li st 6 w np 1436 1416 a 1442 1416 li st 6 w np 1442 1416 a
1448 1416 li st 6 w np 1448 1416 a 1454 1416 li st 6 w np 1454
1416 a 1460 1416 li st 6 w np 1460 1416 a 1466 1416 li st 6
w np 1466 1416 a 1472 1416 li st 6 w np 1472 1416 a 1478 1416
li st 6 w np 1478 1416 a 1484 1416 li st 7 w np 1484 1416 a
1491 1416 li st 6 w np 1491 1416 a 1497 1416 li st 6 w np 1497
1416 a 1503 1416 li st 6 w np 1503 1416 a 1509 1416 li st 6
w np 1509 1416 a 1515 1416 li st 6 w np 1515 1416 a 1521 1416
li st 6 w np 1521 1416 a 1527 1416 li st 6 w np 1527 1416 a
1533 1416 li st 6 w np 1533 1416 a 1539 1416 li st 6 w np 1539
1416 a 1545 1416 li st 6 w np 1545 1416 a 1551 1416 li st 6
w np 1551 1416 a 1557 1416 li st 7 w np 1557 1416 a 1564 1416
li st 6 w np 1564 1416 a 1570 1416 li st 6 w np 1570 1416 a
1576 1416 li st 6 w np 1576 1416 a 1582 1416 li st 6 w np 1582
1416 a 1588 1416 li st 6 w np 1588 1416 a 1594 1416 li st 6
w np 1594 1416 a 1600 1416 li st 384 2180 a 6 w np 384 2180
a 390 2180 li st 6 w np 390 2180 a 396 2180 li st 6 w np 396
2180 a 402 2180 li st 6 w np 402 2180 a 408 2180 li st 6 w
np 408 2180 a 414 2180 li st 6 w np 414 2180 a 420 2180 li
st 7 w np 420 2180 a 427 2180 li st 6 w np 427 2180 a 433 2180
li st 6 w np 433 2180 a 439 2180 li st 6 w np 439 2180 a 445
2180 li st 6 w np 445 2180 a 451 2180 li st 6 w np 451 2180
a 457 2180 li st 6 w np 457 2180 a 463 2180 li st 6 w np 463
2180 a 469 2180 li st 6 w np 469 2180 a 475 2180 li st 6 w
np 475 2180 a 481 2180 li st 6 w np 481 2180 a 487 2180 li
st 6 w np 487 2180 a 493 2180 li st 7 w np 493 2180 a 500 2180
li st 6 w np 500 2180 a 506 2180 li st 6 w np 506 2180 a 512
2180 li st 6 w np 512 2180 a 518 2180 li st 6 w np 518 2180
a 524 2180 li st 6 w np 524 2180 a 530 2180 li st 6 w np 530
2180 a 536 2180 li st 6 w np 536 2180 a 542 2180 li st 6 w
np 542 2180 a 548 2180 li st 6 w np 548 2180 a 554 2180 li
st 6 w np 554 2180 a 560 2180 li st 6 w np 560 2180 a 566 2180
li st 6 w np 566 2180 a 572 2180 li st 7 w np 572 2180 a 579
2180 li st 6 w np 579 2180 a 585 2180 li st 6 w np 585 2180
a 591 2180 li st 6 w np 591 2180 a 597 2180 li st 6 w np 597
2180 a 603 2180 li st 6 w np 603 2180 a 609 2180 li st 6 w
np 609 2180 a 615 2180 li st 6 w np 615 2180 a 621 2180 li
st 627 2161 a np 621 2180 a 627 2161 li st 633 2123 a np 627
2161 a 633 2123 li st 639 2100 a np 633 2123 a 639 2100 li
st 645 2084 a np 639 2100 a 645 2084 li st 652 2069 a np 645
2084 a 652 2069 li st 658 2058 a np 652 2069 a 658 2058 li
st 664 2046 a np 658 2058 a 664 2046 li st 670 2039 a np 664
2046 a 670 2039 li st 676 2027 a np 670 2039 a 676 2027 li
st 682 2016 a np 676 2027 a 682 2016 li st 688 2008 a np 682
2016 a 688 2008 li st 694 1997 a np 688 2008 a 694 1997 li
st 700 1989 a np 694 1997 a 700 1989 li st 706 1978 a np 700
1989 a 706 1978 li st 712 1970 a np 706 1978 a 712 1970 li
st 718 1958 a np 712 1970 a 718 1958 li st 724 1947 a np 718
1958 a 724 1947 li st 731 1932 a np 724 1947 a 731 1932 li
st 737 1916 a np 731 1932 a 737 1916 li st 743 1897 a np 737
1916 a 743 1897 li st 749 1863 a np 743 1897 a 749 1863 li
st 755 1848 a np 749 1863 a 755 1848 li st 761 1844 a np 755
1848 a 761 1844 li st 6 w np 761 1844 a 767 1844 li st 773
1840 a np 767 1844 a 773 1840 li st 6 w np 773 1840 a 779 1840
li st 6 w np 779 1840 a 785 1840 li st 6 w np 785 1840 a 791
1840 li st 797 1836 a np 791 1840 a 797 1836 li st 7 w np 797
1836 a 804 1836 li st 6 w np 804 1836 a 810 1836 li st 6 w
np 810 1836 a 816 1836 li st 6 w np 816 1836 a 822 1836 li
st 6 w np 822 1836 a 828 1836 li st 834 1832 a np 828 1836
a 834 1832 li st 6 w np 834 1832 a 840 1832 li st 6 w np 840
1832 a 846 1832 li st 6 w np 846 1832 a 852 1832 li st 6 w
np 852 1832 a 858 1832 li st 6 w np 858 1832 a 864 1832 li
st 870 1829 a np 864 1832 a 870 1829 li st 6 w np 870 1829
a 876 1829 li st 7 w np 876 1829 a 883 1829 li st 6 w np 883
1829 a 889 1829 li st 6 w np 889 1829 a 895 1829 li st 6 w
np 895 1829 a 901 1829 li st 6 w np 901 1829 a 907 1829 li
st 913 1825 a np 907 1829 a 913 1825 li st 919 1821 a np 913
1825 a 919 1821 li st 925 1806 a np 919 1821 a 925 1806 li
st 931 1798 a np 925 1806 a 931 1798 li st 6 w np 931 1798
a 937 1798 li st 6 w np 937 1798 a 943 1798 li st 6 w np 943
1798 a 949 1798 li st 7 w np 949 1798 a 956 1798 li st 6 w
np 956 1798 a 962 1798 li st 6 w np 962 1798 a 968 1798 li
st 6 w np 968 1798 a 974 1798 li st 6 w np 974 1798 a 980 1798
li st 6 w np 980 1798 a 986 1798 li st 6 w np 986 1798 a 992
1798 li st 6 w np 992 1798 a 998 1798 li st 6 w np 998 1798
a 1004 1798 li st 6 w np 1004 1798 a 1010 1798 li st 6 w np
1010 1798 a 1016 1798 li st 6 w np 1016 1798 a 1022 1798 li
st 6 w np 1022 1798 a 1028 1798 li st 7 w np 1028 1798 a 1035
1798 li st 6 w np 1035 1798 a 1041 1798 li st 6 w np 1041 1798
a 1047 1798 li st 6 w np 1047 1798 a 1053 1798 li st 1059 1790
a np 1053 1798 a 1059 1790 li st 1065 1775 a np 1059 1790 a
1065 1775 li st 1071 1771 a np 1065 1775 a 1071 1771 li st
1077 1767 a np 1071 1771 a 1077 1767 li st 6 w np 1077 1767
a 1083 1767 li st 6 w np 1083 1767 a 1089 1767 li st 6 w np
1089 1767 a 1095 1767 li st 6 w np 1095 1767 a 1101 1767 li
st 7 w np 1101 1767 a 1108 1767 li st 6 w np 1108 1767 a 1114
1767 li st 1120 1764 a np 1114 1767 a 1120 1764 li st 6 w np
1120 1764 a 1126 1764 li st 6 w np 1126 1764 a 1132 1764 li
st 6 w np 1132 1764 a 1138 1764 li st 6 w np 1138 1764 a 1144
1764 li st 6 w np 1144 1764 a 1150 1764 li st 1156 1760 a np
1150 1764 a 1156 1760 li st 6 w np 1156 1760 a 1162 1760 li
st 6 w np 1162 1760 a 1168 1760 li st 6 w np 1168 1760 a 1174
1760 li st 6 w np 1174 1760 a 1180 1760 li st 7 w np 1180 1760
a 1187 1760 li st 1193 1756 a np 1187 1760 a 1193 1756 li st
6 w np 1193 1756 a 1199 1756 li st 6 w np 1199 1756 a 1205
1756 li st 6 w np 1205 1756 a 1211 1756 li st 1217 1752 a np
1211 1756 a 1217 1752 li st 6 w np 1217 1752 a 1223 1752 li
st 1229 1748 a np 1223 1752 a 1229 1748 li st 1235 1733 a np
1229 1748 a 1235 1733 li st 1241 1699 a np 1235 1733 a 1241
1699 li st 1247 1680 a np 1241 1699 a 1247 1680 li st 1253
1664 a np 1247 1680 a 1253 1664 li st 1260 1649 a np 1253 1664
a 1260 1649 li st 1266 1638 a np 1260 1649 a 1266 1638 li st
1272 1626 a np 1266 1638 a 1272 1626 li st 1278 1618 a np 1272
1626 a 1278 1618 li st 1284 1607 a np 1278 1618 a 1284 1607
li st 1290 1599 a np 1284 1607 a 1290 1599 li st 1296 1588
a np 1290 1599 a 1296 1588 li st 1302 1580 a np 1296 1588 a
1302 1580 li st 1308 1569 a np 1302 1580 a 1308 1569 li st
1314 1557 a np 1308 1569 a 1314 1557 li st 1320 1550 a np 1314
1557 a 1320 1550 li st 1326 1538 a np 1320 1550 a 1326 1538
li st 1332 1527 a np 1326 1538 a 1332 1527 li st 1339 1511
a np 1332 1527 a 1339 1511 li st 1345 1496 a np 1339 1511 a
1345 1496 li st 1351 1473 a np 1345 1496 a 1351 1473 li st
1357 1435 a np 1351 1473 a 1357 1435 li st 1363 1416 a np 1357
1435 a 1363 1416 li st 6 w np 1363 1416 a 1369 1416 li st 6
w np 1369 1416 a 1375 1416 li st 6 w np 1375 1416 a 1381 1416
li st 6 w np 1381 1416 a 1387 1416 li st 6 w np 1387 1416 a
1393 1416 li st 6 w np 1393 1416 a 1399 1416 li st 6 w np 1399
1416 a 1405 1416 li st 7 w np 1405 1416 a 1412 1416 li st 6
w np 1412 1416 a 1418 1416 li st 6 w np 1418 1416 a 1424 1416
li st 6 w np 1424 1416 a 1430 1416 li st 6 w np 1430 1416 a
1436 1416 li st 6 w np 1436 1416 a 1442 1416 li st 6 w np 1442
1416 a 1448 1416 li st 6 w np 1448 1416 a 1454 1416 li st 6
w np 1454 1416 a 1460 1416 li st 6 w np 1460 1416 a 1466 1416
li st 6 w np 1466 1416 a 1472 1416 li st 6 w np 1472 1416 a
1478 1416 li st 6 w np 1478 1416 a 1484 1416 li st 7 w np 1484
1416 a 1491 1416 li st 6 w np 1491 1416 a 1497 1416 li st 6
w np 1497 1416 a 1503 1416 li st 6 w np 1503 1416 a 1509 1416
li st 6 w np 1509 1416 a 1515 1416 li st 6 w np 1515 1416 a
1521 1416 li st 6 w np 1521 1416 a 1527 1416 li st 6 w np 1527
1416 a 1533 1416 li st 6 w np 1533 1416 a 1539 1416 li st 6
w np 1539 1416 a 1545 1416 li st 6 w np 1545 1416 a 1551 1416
li st 6 w np 1551 1416 a 1557 1416 li st 7 w np 1557 1416 a
1564 1416 li st 6 w np 1564 1416 a 1570 1416 li st 6 w np 1570
1416 a 1576 1416 li st 6 w np 1576 1416 a 1582 1416 li st 6
w np 1582 1416 a 1588 1416 li st 6 w np 1588 1416 a 1594 1416
li st 6 w np 1594 1416 a 1600 1416 li st 384 2180 a 6 w np
384 2180 a 390 2180 li st 6 w np 390 2180 a 396 2180 li st
6 w np 396 2180 a 402 2180 li st 6 w np 402 2180 a 408 2180
li st 6 w np 408 2180 a 414 2180 li st 6 w np 414 2180 a 420
2180 li st 7 w np 420 2180 a 427 2180 li st 6 w np 427 2180
a 433 2180 li st 6 w np 433 2180 a 439 2180 li st 6 w np 439
2180 a 445 2180 li st 6 w np 445 2180 a 451 2180 li st 6 w
np 451 2180 a 457 2180 li st 6 w np 457 2180 a 463 2180 li
st 6 w np 463 2180 a 469 2180 li st 6 w np 469 2180 a 475 2180
li st 6 w np 475 2180 a 481 2180 li st 6 w np 481 2180 a 487
2180 li st 6 w np 487 2180 a 493 2180 li st 7 w np 493 2180
a 500 2180 li st 6 w np 500 2180 a 506 2180 li st 6 w np 506
2180 a 512 2180 li st 6 w np 512 2180 a 518 2180 li st 6 w
np 518 2180 a 524 2180 li st 6 w np 524 2180 a 530 2180 li
st 6 w np 530 2180 a 536 2180 li st 6 w np 536 2180 a 542 2180
li st 6 w np 542 2180 a 548 2180 li st 6 w np 548 2180 a 554
2180 li st 6 w np 554 2180 a 560 2180 li st 6 w np 560 2180
a 566 2180 li st 6 w np 566 2180 a 572 2180 li st 7 w np 572
2180 a 579 2180 li st 6 w np 579 2180 a 585 2180 li st 6 w
np 585 2180 a 591 2180 li st 6 w np 591 2180 a 597 2180 li
st 6 w np 597 2180 a 603 2180 li st 6 w np 603 2180 a 609 2180
li st 6 w np 609 2180 a 615 2180 li st 621 2176 a np 615 2180
a 621 2176 li st 627 2161 a np 621 2176 a 627 2161 li st 633
2115 a np 627 2161 a 633 2115 li st 639 2092 a np 633 2115
a 639 2092 li st 645 2077 a np 639 2092 a 645 2077 li st 652
2062 a np 645 2077 a 652 2062 li st 658 2050 a np 652 2062
a 658 2050 li st 664 2035 a np 658 2050 a 664 2035 li st 670
2027 a np 664 2035 a 670 2027 li st 676 2016 a np 670 2027
a 676 2016 li st 682 2004 a np 676 2016 a 682 2004 li st 688
1993 a np 682 2004 a 688 1993 li st 694 1985 a np 688 1993
a 694 1985 li st 700 1974 a np 694 1985 a 700 1974 li st 706
1962 a np 700 1974 a 706 1962 li st 712 1951 a np 706 1962
a 712 1951 li st 718 1939 a np 712 1951 a 718 1939 li st 724
1928 a np 718 1939 a 724 1928 li st 731 1913 a np 724 1928
a 731 1913 li st 737 1897 a np 731 1913 a 737 1897 li st 743
1874 a np 737 1897 a 743 1874 li st 749 1832 a np 743 1874
a 749 1832 li st 755 1813 a np 749 1832 a 755 1813 li st 761
1809 a np 755 1813 a 761 1809 li st 6 w np 761 1809 a 767 1809
li st 6 w np 767 1809 a 773 1809 li st 6 w np 773 1809 a 779
1809 li st 6 w np 779 1809 a 785 1809 li st 6 w np 785 1809
a 791 1809 li st 6 w np 791 1809 a 797 1809 li st 7 w np 797
1809 a 804 1809 li st 6 w np 804 1809 a 810 1809 li st 6 w
np 810 1809 a 816 1809 li st 6 w np 816 1809 a 822 1809 li
st 6 w np 822 1809 a 828 1809 li st 6 w np 828 1809 a 834 1809
li st 6 w np 834 1809 a 840 1809 li st 846 1806 a np 840 1809
a 846 1806 li st 6 w np 846 1806 a 852 1806 li st 6 w np 852
1806 a 858 1806 li st 6 w np 858 1806 a 864 1806 li st 6 w
np 864 1806 a 870 1806 li st 6 w np 870 1806 a 876 1806 li
st 7 w np 876 1806 a 883 1806 li st 6 w np 883 1806 a 889 1806
li st 6 w np 889 1806 a 895 1806 li st 6 w np 895 1806 a 901
1806 li st 6 w np 901 1806 a 907 1806 li st 6 w np 907 1806
a 913 1806 li st 6 w np 913 1806 a 919 1806 li st 925 1802
a np 919 1806 a 925 1802 li st 931 1798 a np 925 1802 a 931
1798 li st 6 w np 931 1798 a 937 1798 li st 6 w np 937 1798
a 943 1798 li st 6 w np 943 1798 a 949 1798 li st 7 w np 949
1798 a 956 1798 li st 6 w np 956 1798 a 962 1798 li st 6 w
np 962 1798 a 968 1798 li st 6 w np 968 1798 a 974 1798 li
st 6 w np 974 1798 a 980 1798 li st 6 w np 980 1798 a 986 1798
li st 6 w np 986 1798 a 992 1798 li st 6 w np 992 1798 a 998
1798 li st 6 w np 998 1798 a 1004 1798 li st 6 w np 1004 1798
a 1010 1798 li st 6 w np 1010 1798 a 1016 1798 li st 6 w np
1016 1798 a 1022 1798 li st 6 w np 1022 1798 a 1028 1798 li
st 7 w np 1028 1798 a 1035 1798 li st 6 w np 1035 1798 a 1041
1798 li st 6 w np 1041 1798 a 1047 1798 li st 6 w np 1047 1798
a 1053 1798 li st 1059 1794 a np 1053 1798 a 1059 1794 li st
1065 1790 a np 1059 1794 a 1065 1790 li st 6 w np 1065 1790
a 1071 1790 li st 6 w np 1071 1790 a 1077 1790 li st 6 w np
1077 1790 a 1083 1790 li st 6 w np 1083 1790 a 1089 1790 li
st 6 w np 1089 1790 a 1095 1790 li st 6 w np 1095 1790 a 1101
1790 li st 7 w np 1101 1790 a 1108 1790 li st 6 w np 1108 1790
a 1114 1790 li st 6 w np 1114 1790 a 1120 1790 li st 6 w np
1120 1790 a 1126 1790 li st 6 w np 1126 1790 a 1132 1790 li
st 6 w np 1132 1790 a 1138 1790 li st 1144 1787 a np 1138 1790
a 1144 1787 li st 6 w np 1144 1787 a 1150 1787 li st 6 w np
1150 1787 a 1156 1787 li st 6 w np 1156 1787 a 1162 1787 li
st 6 w np 1162 1787 a 1168 1787 li st 6 w np 1168 1787 a 1174
1787 li st 6 w np 1174 1787 a 1180 1787 li st 7 w np 1180 1787
a 1187 1787 li st 6 w np 1187 1787 a 1193 1787 li st 6 w np
1193 1787 a 1199 1787 li st 6 w np 1199 1787 a 1205 1787 li
st 6 w np 1205 1787 a 1211 1787 li st 6 w np 1211 1787 a 1217
1787 li st 6 w np 1217 1787 a 1223 1787 li st 1229 1783 a np
1223 1787 a 1229 1783 li st 1235 1764 a np 1229 1783 a 1235
1764 li st 1241 1722 a np 1235 1764 a 1241 1722 li st 1247
1699 a np 1241 1722 a 1247 1699 li st 1253 1683 a np 1247 1699
a 1253 1683 li st 1260 1668 a np 1253 1683 a 1260 1668 li st
1266 1657 a np 1260 1668 a 1266 1657 li st 1272 1645 a np 1266
1657 a 1272 1645 li st 1278 1634 a np 1272 1645 a 1278 1634
li st 1284 1622 a np 1278 1634 a 1284 1622 li st 1290 1611
a np 1284 1622 a 1290 1611 li st 1296 1603 a np 1290 1611 a
1296 1603 li st 1302 1592 a np 1296 1603 a 1302 1592 li st
1308 1580 a np 1302 1592 a 1308 1580 li st 1314 1569 a np 1308
1580 a 1314 1569 li st 1320 1561 a np 1314 1569 a 1320 1561
li st 1326 1546 a np 1320 1561 a 1326 1546 li st 1332 1534
a np 1326 1546 a 1332 1534 li st 1339 1519 a np 1332 1534 a
1339 1519 li st 1345 1504 a np 1339 1519 a 1345 1504 li st
1351 1481 a np 1345 1504 a 1351 1481 li st 1357 1435 a np 1351
1481 a 1357 1435 li st 1363 1420 a np 1357 1435 a 1363 1420
li st 1369 1416 a np 1363 1420 a 1369 1416 li st 6 w np 1369
1416 a 1375 1416 li st 6 w np 1375 1416 a 1381 1416 li st 6
w np 1381 1416 a 1387 1416 li st 6 w np 1387 1416 a 1393 1416
li st 6 w np 1393 1416 a 1399 1416 li st 6 w np 1399 1416 a
1405 1416 li st 7 w np 1405 1416 a 1412 1416 li st 6 w np 1412
1416 a 1418 1416 li st 6 w np 1418 1416 a 1424 1416 li st 6
w np 1424 1416 a 1430 1416 li st 6 w np 1430 1416 a 1436 1416
li st 6 w np 1436 1416 a 1442 1416 li st 6 w np 1442 1416 a
1448 1416 li st 6 w np 1448 1416 a 1454 1416 li st 6 w np 1454
1416 a 1460 1416 li st 6 w np 1460 1416 a 1466 1416 li st 6
w np 1466 1416 a 1472 1416 li st 6 w np 1472 1416 a 1478 1416
li st 6 w np 1478 1416 a 1484 1416 li st 7 w np 1484 1416 a
1491 1416 li st 6 w np 1491 1416 a 1497 1416 li st 6 w np 1497
1416 a 1503 1416 li st 6 w np 1503 1416 a 1509 1416 li st 6
w np 1509 1416 a 1515 1416 li st 6 w np 1515 1416 a 1521 1416
li st 6 w np 1521 1416 a 1527 1416 li st 6 w np 1527 1416 a
1533 1416 li st 6 w np 1533 1416 a 1539 1416 li st 6 w np 1539
1416 a 1545 1416 li st 6 w np 1545 1416 a 1551 1416 li st 6
w np 1551 1416 a 1557 1416 li st 7 w np 1557 1416 a 1564 1416
li st 6 w np 1564 1416 a 1570 1416 li st 6 w np 1570 1416 a
1576 1416 li st 6 w np 1576 1416 a 1582 1416 li st 6 w np 1582
1416 a 1588 1416 li st 6 w np 1588 1416 a 1594 1416 li st 6
w np 1594 1416 a 1600 1416 li st 867 2395 a Fa(Figure)g(7:)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF




--
